KINTORA: a semi-Lagrangian discontinuous Galerkin drift-kinetic, unstructured mesh tokamak solver

Continuum gyrokinetic codes use structured, field-aligned grids on nested flux surfaces; particle-in-cell codes support unstructured meshes and open field lines but carry a statistical noise floor. We present a continuum drift-kinetic solver that occupies neither position: a semi-Lagrangian discontinuous Galerkin discretization on unstructured triangular poloidal planes extruded toroidally, whose parallel advance is a map along the exact field line in the flux-coordinate independent manner, so the mesh is never aligned with the field, with adiabatic electrons and a long-wavelength polarization field solve. Every operator is verified against an independently computed reference, from Landau damping to the geodesic-acoustic root and a linear ion-temperature-gradient eigenvalue problem, every measured rate within 4% except the geodesic-acoustic damping, within 12%. A linear toroidal ion-temperature-gradient demonstration on a canonical-Maxwellian equilibrium recovers a radially coherent mode whose growth rate, 0.065 c_s/a, is stationary in time. The collisionless zonal-flow residual is the one measurement still moving: it rises with poloidal refinement from 0.72 to 0.87 of the model's own orbit-quadrature prediction for the measured observable and has not converged. The solver is fully device resident, and every result is reproduced between CPU and GPU builds and across MPI process counts. The code, the data behind every table and an artifact description are in a public repository.

==> fig_algorithm_body.tex <==
% GENERATED by scripts/gen_algorithm_figure.py -- do not hand-edit.
% source mesh: solovev_L1.mesh (49 vertices, 64 cells, 161 P2 nodes, flux-aligned, unrefined)
% drawing: N_phi 8 planes, R0 2.778, q0 0.854 qa 3.038; target node at theta 143.0 deg on the surface of flux label 0.766; shift 1.25 wedges (production runs: about 0.3)
\begin{tikzpicture}[font=\footnotesize, >=stealth, mesh/.style={black!45, line width=0.2pt}, bd/.style={black!80, line width=0.6pt}, tri/.style={black, line width=0.7pt}, fl/.style={red!80!black, line width=1.0pt}, fltr/.style={red!80!black, line width=0.6pt, dash pattern=on 1.9pt off 1.4pt}, lab/.style={font=\scriptsize, black!75, align=left, inner sep=1.5pt}, sn/.style={circle, draw=black!75, inner sep=0.4pt, minimum size=9pt, font=\tiny\bfseries, text=black!75}]
  % extremal rims, swept in phi (as in the geometry figure)
  \draw[black!20, line width=0.5pt] (12.941,-0.028) -- (12.937,0.025) -- (12.926,0.078) -- (12.907,0.132) -- (12.881,0.185) -- (12.848,0.237) -- (12.807,0.290) -- (12.759,0.342) -- (12.703,0.393) -- (12.641,0.445) -- (12.571,0.495) -- (12.495,0.545) -- (12.411,0.594) -- (12.321,0.642) -- (12.224,0.690) -- (12.121,0.737) -- (12.011,0.783) -- (11.894,0.827) -- (11.772,0.871) -- (11.643,0.914) -- (11.509,0.955) -- (11.369,0.996) -- (11.223,1.035) -- (11.072,1.072) -- (10.916,1.109) -- (10.754,1.144) -- (10.588,1.177) -- (10.418,1.210) -- (10.243,1.240) -- (10.064,1.269) -- (9.880,1.297) -- (9.694,1.323) -- (9.503,1.347) -- (9.310,1.369) -- (9.113,1.390) -- (8.914,1.409) -- (8.712,1.427) -- (8.507,1.442) -- (8.301,1.456) -- (8.093,1.468) -- (7.883,1.479) -- (7.672,1.487) -- (7.460,1.493) -- (7.247,1.498) -- (7.034,1.501) -- (6.820,1.502) -- (6.607,1.501) -- (6.393,1.498) -- (6.181,1.493) -- (5.969,1.487) -- (5.758,1.479) -- (5.548,1.468) -- (5.340,1.456) -- (5.133,1.442) -- (4.929,1.427) -- (4.727,1.409) -- (4.528,1.390) -- (4.331,1.369) -- (4.137,1.347) -- (3.947,1.323) -- (3.760,1.297) -- (3.577,1.269) -- (3.398,1.240) -- (3.223,1.210) -- (3.052,1.177) -- (2.886,1.144) -- (2.725,1.109) -- (2.569,1.072) -- (2.418,1.035) -- (2.272,0.996) -- (2.132,0.955) -- (1.998,0.914) -- (1.869,0.871) -- (1.746,0.827) -- (1.630,0.783) -- (1.520,0.737) -- (1.417,0.690) -- (1.320,0.642) -- (1.229,0.594) -- (1.146,0.545) -- (1.069,0.495) -- (1.000,0.445) -- (0.937,0.393) -- (0.882,0.342) -- (0.834,0.290) -- (0.793,0.237) -- (0.760,0.185) -- (0.734,0.132) -- (0.715,0.078) -- (0.704,0.025) -- (0.700,-0.028) -- (0.704,-0.082) -- (0.715,-0.135) -- (0.734,-0.188) -- (0.760,-0.241) -- (0.793,-0.294) -- (0.834,-0.346) -- (0.882,-0.398) -- (0.937,-0.450) -- (1.000,-0.501) -- (1.069,-0.552) -- (1.146,-0.601) -- (1.229,-0.651) -- (1.320,-0.699) -- (1.417,-0.747) -- (1.520,-0.793) -- (1.630,-0.839) -- (1.746,-0.884) -- (1.869,-0.928) -- (1.998,-0.970) -- (2.132,-1.012) -- (2.272,-1.052) -- (2.418,-1.091) -- (2.569,-1.129) -- (2.725,-1.165) -- (2.886,-1.200) -- (3.052,-1.234) -- (3.223,-1.266) -- (3.398,-1.297) -- (3.577,-1.326) -- (3.760,-1.353) -- (3.947,-1.379) -- (4.137,-1.403) -- (4.331,-1.426) -- (4.528,-1.447) -- (4.727,-1.466) -- (4.929,-1.483) -- (5.133,-1.499) -- (5.340,-1.513) -- (5.548,-1.525) -- (5.758,-1.535) -- (5.969,-1.543) -- (6.181,-1.550) -- (6.393,-1.555) -- (6.607,-1.557) -- (6.820,-1.558) -- (7.034,-1.557) -- (7.247,-1.555) -- (7.460,-1.550) -- (7.672,-1.543) -- (7.883,-1.535) -- (8.093,-1.525) -- (8.301,-1.513) -- (8.507,-1.499) -- (8.712,-1.483) -- (8.914,-1.466) -- (9.113,-1.447) -- (9.310,-1.426) -- (9.503,-1.403) -- (9.694,-1.379) -- (9.880,-1.353) -- (10.064,-1.326) -- (10.243,-1.297) -- (10.418,-1.266) -- (10.588,-1.234) -- (10.754,-1.200) -- (10.916,-1.165) -- (11.072,-1.129) -- (11.223,-1.091) -- (11.369,-1.052) -- (11.509,-1.012) -- (11.643,-0.970) -- (11.772,-0.928) -- (11.894,-0.884) -- (12.011,-0.839) -- (12.121,-0.793) -- (12.224,-0.747) -- (12.321,-0.699) -- (12.411,-0.651) -- (12.495,-0.601) -- (12.571,-0.552) -- (12.641,-0.501) -- (12.703,-0.450) -- (12.759,-0.398) -- (12.807,-0.346) -- (12.848,-0.294) -- (12.881,-0.241) -- (12.907,-0.188) -- (12.926,-0.135) -- (12.937,-0.082) -- (12.941,-0.028);
  \draw[black!20, line width=0.5pt] (9.701,-0.123) -- (9.700,-0.098) -- (9.694,-0.073) -- (9.686,-0.048) -- (9.673,-0.023) -- (9.658,0.002) -- (9.638,0.026) -- (9.616,0.051) -- (9.590,0.075) -- (9.560,0.099) -- (9.528,0.123) -- (9.492,0.147) -- (9.452,0.170) -- (9.410,0.192) -- (9.364,0.215) -- (9.315,0.237) -- (9.264,0.258) -- (9.209,0.280) -- (9.151,0.300) -- (9.091,0.320) -- (9.027,0.340) -- (8.961,0.359) -- (8.893,0.377) -- (8.822,0.395) -- (8.748,0.412) -- (8.672,0.428) -- (8.594,0.444) -- (8.514,0.459) -- (8.431,0.474) -- (8.347,0.488) -- (8.261,0.500) -- (8.173,0.513) -- (8.083,0.524) -- (7.992,0.535) -- (7.900,0.545) -- (7.806,0.554) -- (7.711,0.562) -- (7.614,0.569) -- (7.517,0.576) -- (7.419,0.581) -- (7.321,0.586) -- (7.221,0.590) -- (7.122,0.593) -- (7.021,0.595) -- (6.921,0.597) -- (6.820,0.597) -- (6.720,0.597) -- (6.619,0.595) -- (6.519,0.593) -- (6.419,0.590) -- (6.320,0.586) -- (6.221,0.581) -- (6.123,0.576) -- (6.026,0.569) -- (5.930,0.562) -- (5.835,0.554) -- (5.741,0.545) -- (5.649,0.535) -- (5.557,0.524) -- (5.468,0.513) -- (5.380,0.500) -- (5.294,0.488) -- (5.209,0.474) -- (5.127,0.459) -- (5.047,0.444) -- (4.968,0.428) -- (4.893,0.412) -- (4.819,0.395) -- (4.748,0.377) -- (4.679,0.359) -- (4.613,0.340) -- (4.550,0.320) -- (4.490,0.300) -- (4.432,0.280) -- (4.377,0.258) -- (4.325,0.237) -- (4.277,0.215) -- (4.231,0.192) -- (4.188,0.170) -- (4.149,0.147) -- (4.113,0.123) -- (4.080,0.099) -- (4.051,0.075) -- (4.025,0.051) -- (4.002,0.026) -- (3.983,0.002) -- (3.967,-0.023) -- (3.955,-0.048) -- (3.946,-0.073) -- (3.941,-0.098) -- (3.939,-0.123) -- (3.941,-0.148) -- (3.946,-0.174) -- (3.955,-0.199) -- (3.967,-0.224) -- (3.983,-0.248) -- (4.002,-0.273) -- (4.025,-0.298) -- (4.051,-0.322) -- (4.080,-0.346) -- (4.113,-0.370) -- (4.149,-0.393) -- (4.188,-0.416) -- (4.231,-0.439) -- (4.277,-0.461) -- (4.325,-0.483) -- (4.377,-0.505) -- (4.432,-0.526) -- (4.490,-0.547) -- (4.550,-0.567) -- (4.613,-0.586) -- (4.679,-0.605) -- (4.748,-0.624) -- (4.819,-0.641) -- (4.893,-0.659) -- (4.968,-0.675) -- (5.047,-0.691) -- (5.127,-0.706) -- (5.209,-0.720) -- (5.294,-0.734) -- (5.380,-0.747) -- (5.468,-0.759) -- (5.557,-0.771) -- (5.649,-0.781) -- (5.741,-0.791) -- (5.835,-0.800) -- (5.930,-0.808) -- (6.026,-0.816) -- (6.123,-0.822) -- (6.221,-0.828) -- (6.320,-0.833) -- (6.419,-0.837) -- (6.519,-0.840) -- (6.619,-0.842) -- (6.720,-0.843) -- (6.820,-0.844) -- (6.921,-0.843) -- (7.021,-0.842) -- (7.122,-0.840) -- (7.221,-0.837) -- (7.321,-0.833) -- (7.419,-0.828) -- (7.517,-0.822) -- (7.614,-0.816) -- (7.711,-0.808) -- (7.806,-0.800) -- (7.900,-0.791) -- (7.992,-0.781) -- (8.083,-0.771) -- (8.173,-0.759) -- (8.261,-0.747) -- (8.347,-0.734) -- (8.431,-0.720) -- (8.514,-0.706) -- (8.594,-0.691) -- (8.672,-0.675) -- (8.748,-0.659) -- (8.822,-0.641) -- (8.893,-0.624) -- (8.961,-0.605) -- (9.027,-0.586) -- (9.091,-0.567) -- (9.151,-0.547) -- (9.209,-0.526) -- (9.264,-0.505) -- (9.315,-0.483) -- (9.364,-0.461) -- (9.410,-0.439) -- (9.452,-0.416) -- (9.492,-0.393) -- (9.528,-0.370) -- (9.560,-0.346) -- (9.590,-0.322) -- (9.616,-0.298) -- (9.638,-0.273) -- (9.658,-0.248) -- (9.673,-0.224) -- (9.686,-0.199) -- (9.694,-0.174) -- (9.700,-0.148) -- (9.701,-0.123);
  \draw[black!20, line width=0.5pt] (10.931,2.666) -- (10.928,2.702) -- (10.921,2.737) -- (10.908,2.773) -- (10.891,2.809) -- (10.868,2.844) -- (10.841,2.879) -- (10.808,2.914) -- (10.771,2.949) -- (10.729,2.983) -- (10.683,3.017) -- (10.631,3.051) -- (10.575,3.084) -- (10.515,3.116) -- (10.449,3.148) -- (10.380,3.180) -- (10.306,3.210) -- (10.228,3.240) -- (10.146,3.270) -- (10.059,3.298) -- (9.969,3.326) -- (9.875,3.353) -- (9.777,3.380) -- (9.676,3.405) -- (9.571,3.429) -- (9.462,3.453) -- (9.351,3.475) -- (9.236,3.497) -- (9.119,3.518) -- (8.998,3.537) -- (8.875,3.556) -- (8.750,3.573) -- (8.622,3.589) -- (8.492,3.604) -- (8.360,3.618) -- (8.226,3.631) -- (8.090,3.643) -- (7.953,3.653) -- (7.815,3.663) -- (7.675,3.671) -- (7.534,3.678) -- (7.392,3.683) -- (7.250,3.688) -- (7.107,3.691) -- (6.964,3.693) -- (6.820,3.693) -- (6.677,3.693) -- (6.534,3.691) -- (6.391,3.688) -- (6.248,3.683) -- (6.107,3.678) -- (5.966,3.671) -- (5.826,3.663) -- (5.687,3.653) -- (5.550,3.643) -- (5.415,3.631) -- (5.281,3.618) -- (5.149,3.604) -- (5.019,3.589) -- (4.891,3.573) -- (4.765,3.556) -- (4.642,3.537) -- (4.522,3.518) -- (4.404,3.497) -- (4.290,3.475) -- (4.178,3.453) -- (4.070,3.429) -- (3.965,3.405) -- (3.864,3.380) -- (3.766,3.353) -- (3.672,3.326) -- (3.582,3.298) -- (3.495,3.270) -- (3.413,3.240) -- (3.335,3.210) -- (3.261,3.180) -- (3.191,3.148) -- (3.126,3.116) -- (3.066,3.084) -- (3.009,3.051) -- (2.958,3.017) -- (2.911,2.983) -- (2.869,2.949) -- (2.832,2.914) -- (2.800,2.879) -- (2.773,2.844) -- (2.750,2.809) -- (2.733,2.773) -- (2.720,2.737) -- (2.713,2.702) -- (2.710,2.666) -- (2.713,2.630) -- (2.720,2.594) -- (2.733,2.558) -- (2.750,2.523) -- (2.773,2.487) -- (2.800,2.452) -- (2.832,2.417) -- (2.869,2.383) -- (2.911,2.348) -- (2.958,2.314) -- (3.009,2.281) -- (3.066,2.248) -- (3.126,2.215) -- (3.191,2.183) -- (3.261,2.152) -- (3.335,2.121) -- (3.413,2.091) -- (3.495,2.062) -- (3.582,2.033) -- (3.672,2.005) -- (3.766,1.978) -- (3.864,1.952) -- (3.965,1.927) -- (4.070,1.902) -- (4.178,1.879) -- (4.290,1.856) -- (4.404,1.834) -- (4.522,1.814) -- (4.642,1.794) -- (4.765,1.776) -- (4.891,1.758) -- (5.019,1.742) -- (5.149,1.727) -- (5.281,1.713) -- (5.415,1.700) -- (5.550,1.689) -- (5.687,1.678) -- (5.826,1.669) -- (5.966,1.661) -- (6.107,1.654) -- (6.248,1.648) -- (6.391,1.644) -- (6.534,1.641) -- (6.677,1.639) -- (6.820,1.638) -- (6.964,1.639) -- (7.107,1.641) -- (7.250,1.644) -- (7.392,1.648) -- (7.534,1.654) -- (7.675,1.661) -- (7.815,1.669) -- (7.953,1.678) -- (8.090,1.689) -- (8.226,1.700) -- (8.360,1.713) -- (8.492,1.727) -- (8.622,1.742) -- (8.750,1.758) -- (8.875,1.776) -- (8.998,1.794) -- (9.119,1.814) -- (9.236,1.834) -- (9.351,1.856) -- (9.462,1.879) -- (9.571,1.902) -- (9.676,1.927) -- (9.777,1.952) -- (9.875,1.978) -- (9.969,2.005) -- (10.059,2.033) -- (10.146,2.062) -- (10.228,2.091) -- (10.306,2.121) -- (10.380,2.152) -- (10.449,2.183) -- (10.515,2.215) -- (10.575,2.248) -- (10.631,2.281) -- (10.683,2.314) -- (10.729,2.348) -- (10.771,2.383) -- (10.808,2.417) -- (10.841,2.452) -- (10.868,2.487) -- (10.891,2.523) -- (10.908,2.558) -- (10.921,2.594) -- (10.928,2.630) -- (10.931,2.666);
  \draw[black!20, line width=0.5pt] (11.023,-2.878) -- (11.020,-2.841) -- (11.012,-2.805) -- (11.000,-2.768) -- (10.982,-2.732) -- (10.959,-2.696) -- (10.931,-2.660) -- (10.898,-2.624) -- (10.860,-2.588) -- (10.817,-2.553) -- (10.769,-2.519) -- (10.717,-2.484) -- (10.659,-2.451) -- (10.597,-2.417) -- (10.531,-2.385) -- (10.460,-2.353) -- (10.384,-2.321) -- (10.304,-2.291) -- (10.220,-2.260) -- (10.132,-2.231) -- (10.040,-2.203) -- (9.943,-2.175) -- (9.843,-2.148) -- (9.740,-2.122) -- (9.632,-2.097) -- (9.522,-2.073) -- (9.408,-2.050) -- (9.290,-2.028) -- (9.170,-2.007) -- (9.047,-1.987) -- (8.922,-1.968) -- (8.793,-1.950) -- (8.663,-1.934) -- (8.530,-1.918) -- (8.395,-1.904) -- (8.258,-1.891) -- (8.119,-1.879) -- (7.979,-1.868) -- (7.837,-1.859) -- (7.694,-1.850) -- (7.550,-1.843) -- (7.405,-1.838) -- (7.260,-1.833) -- (7.113,-1.830) -- (6.967,-1.828) -- (6.820,-1.827) -- (6.674,-1.828) -- (6.527,-1.830) -- (6.381,-1.833) -- (6.236,-1.838) -- (6.091,-1.843) -- (5.947,-1.850) -- (5.804,-1.859) -- (5.662,-1.868) -- (5.522,-1.879) -- (5.383,-1.891) -- (5.246,-1.904) -- (5.111,-1.918) -- (4.978,-1.934) -- (4.848,-1.950) -- (4.719,-1.968) -- (4.593,-1.987) -- (4.470,-2.007) -- (4.350,-2.028) -- (4.233,-2.050) -- (4.119,-2.073) -- (4.008,-2.097) -- (3.901,-2.122) -- (3.797,-2.148) -- (3.697,-2.175) -- (3.601,-2.203) -- (3.509,-2.231) -- (3.421,-2.260) -- (3.336,-2.291) -- (3.257,-2.321) -- (3.181,-2.353) -- (3.110,-2.385) -- (3.043,-2.417) -- (2.981,-2.451) -- (2.924,-2.484) -- (2.871,-2.519) -- (2.824,-2.553) -- (2.781,-2.588) -- (2.743,-2.624) -- (2.710,-2.660) -- (2.682,-2.696) -- (2.659,-2.732) -- (2.641,-2.768) -- (2.628,-2.805) -- (2.621,-2.841) -- (2.618,-2.878) -- (2.621,-2.915) -- (2.628,-2.951) -- (2.641,-2.988) -- (2.659,-3.024) -- (2.682,-3.060) -- (2.710,-3.096) -- (2.743,-3.132) -- (2.781,-3.168) -- (2.824,-3.203) -- (2.871,-3.237) -- (2.924,-3.272) -- (2.981,-3.305) -- (3.043,-3.339) -- (3.110,-3.371) -- (3.181,-3.403) -- (3.257,-3.435) -- (3.336,-3.465) -- (3.421,-3.496) -- (3.509,-3.525) -- (3.601,-3.553) -- (3.697,-3.581) -- (3.797,-3.608) -- (3.901,-3.634) -- (4.008,-3.659) -- (4.119,-3.683) -- (4.233,-3.706) -- (4.350,-3.728) -- (4.470,-3.749) -- (4.593,-3.769) -- (4.719,-3.788) -- (4.848,-3.806) -- (4.978,-3.822) -- (5.111,-3.838) -- (5.246,-3.852) -- (5.383,-3.865) -- (5.522,-3.877) -- (5.662,-3.888) -- (5.804,-3.897) -- (5.947,-3.906) -- (6.091,-3.913) -- (6.236,-3.918) -- (6.381,-3.923) -- (6.527,-3.926) -- (6.674,-3.928) -- (6.820,-3.929) -- (6.967,-3.928) -- (7.113,-3.926) -- (7.260,-3.923) -- (7.405,-3.918) -- (7.550,-3.913) -- (7.694,-3.906) -- (7.837,-3.897) -- (7.979,-3.888) -- (8.119,-3.877) -- (8.258,-3.865) -- (8.395,-3.852) -- (8.530,-3.838) -- (8.663,-3.822) -- (8.793,-3.806) -- (8.922,-3.788) -- (9.047,-3.769) -- (9.170,-3.749) -- (9.290,-3.728) -- (9.408,-3.706) -- (9.522,-3.683) -- (9.632,-3.659) -- (9.740,-3.634) -- (9.843,-3.608) -- (9.943,-3.581) -- (10.040,-3.553) -- (10.132,-3.525) -- (10.220,-3.496) -- (10.304,-3.465) -- (10.384,-3.435) -- (10.460,-3.403) -- (10.531,-3.371) -- (10.597,-3.339) -- (10.659,-3.305) -- (10.717,-3.272) -- (10.769,-3.237) -- (10.817,-3.203) -- (10.860,-3.168) -- (10.898,-3.132) -- (10.931,-3.096) -- (10.959,-3.060) -- (10.982,-3.024) -- (11.000,-2.988) -- (11.012,-2.951) -- (11.020,-2.915) -- (11.023,-2.878);
  % the planes at the cell boundaries, far side first; the target plane carries the mesh
  \draw[black!60, dashed, line width=0.5pt] (7.709,-2.039) -- (7.908,-1.863) -- (8.050,-1.403) -- (8.148,-0.980) -- (8.219,-0.606) -- (8.273,-0.269) -- (8.314,0.045) -- (8.347,0.344) -- (8.372,0.631) -- (8.390,0.910) -- (8.400,1.183) -- (8.404,1.450) -- (8.402,1.710) -- (8.392,1.966) -- (8.376,2.215) -- (8.352,2.461) -- (8.320,2.703) -- (8.278,2.944) -- (8.222,3.185) -- (8.146,3.421) -- (8.039,3.623) -- (7.884,3.658) -- (7.721,3.246) -- (7.633,2.619) -- (7.593,2.037) -- (7.575,1.516) -- (7.567,1.034) -- (7.566,0.572) -- (7.570,0.114) -- (7.578,-0.360) -- (7.592,-0.873) -- (7.621,-1.454) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (5.103,-2.124) -- (4.719,-1.968) -- (4.444,-1.521) -- (4.256,-1.108) -- (4.119,-0.741) -- (4.015,-0.409) -- (3.934,-0.099) -- (3.871,0.196) -- (3.823,0.481) -- (3.789,0.759) -- (3.768,1.031) -- (3.760,1.297) -- (3.765,1.558) -- (3.784,1.814) -- (3.815,2.065) -- (3.861,2.313) -- (3.924,2.559) -- (4.005,2.804) -- (4.113,3.050) -- (4.259,3.293) -- (4.466,3.506) -- (4.765,3.556) -- (5.081,3.159) -- (5.251,2.540) -- (5.327,1.963) -- (5.363,1.443) -- (5.377,0.962) -- (5.380,0.500) -- (5.373,0.041) -- (5.357,-0.433) -- (5.329,-0.947) -- (5.273,-1.531) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (9.795,-2.439) -- (10.460,-2.353) -- (10.936,-1.956) -- (11.262,-1.577) -- (11.499,-1.236) -- (11.679,-0.922) -- (11.819,-0.627) -- (11.929,-0.343) -- (12.012,-0.067) -- (12.071,0.204) -- (12.107,0.472) -- (12.121,0.737) -- (12.112,0.999) -- (12.080,1.258) -- (12.025,1.515) -- (11.945,1.772) -- (11.838,2.028) -- (11.696,2.288) -- (11.510,2.554) -- (11.257,2.824) -- (10.899,3.075) -- (10.380,3.180) -- (9.833,2.840) -- (9.539,2.253) -- (9.407,1.689) -- (9.345,1.176) -- (9.320,0.698) -- (9.315,0.237) -- (9.327,-0.223) -- (9.354,-0.701) -- (9.403,-1.220) -- (9.500,-1.814) -- cycle;
  % the far-left plane, meshed
  \draw[mesh] (2.188,0.282) -- (1.509,0.328);
  \draw[mesh] (2.188,0.282) -- (1.531,0.617);
  \draw[mesh] (2.188,0.282) -- (1.618,0.921);
  \draw[mesh] (2.188,0.282) -- (1.806,1.242);
  \draw[mesh] (2.188,0.282) -- (2.173,1.499);
  \draw[mesh] (2.188,0.282) -- (2.651,1.354);
  \draw[mesh] (2.188,0.282) -- (2.881,0.945);
  \draw[mesh] (2.188,0.282) -- (2.967,0.565);
  \draw[mesh] (2.188,0.282) -- (2.991,0.220);
  \draw[mesh] (2.188,0.282) -- (2.972,-0.125);
  \draw[mesh] (2.188,0.282) -- (2.892,-0.504);
  \draw[mesh] (2.188,0.282) -- (2.659,-0.897);
  \draw[mesh] (2.188,0.282) -- (2.166,-0.936);
  \draw[mesh] (2.188,0.282) -- (1.814,-0.615);
  \draw[mesh] (2.188,0.282) -- (1.628,-0.274);
  \draw[mesh] (2.188,0.282) -- (1.538,0.037);
  \draw[mesh] (1.509,0.328) -- (1.531,0.617);
  \draw[mesh] (1.509,0.328) -- (1.538,0.037);
  \draw[mesh] (1.509,0.328) -- (0.909,0.368);
  \draw[mesh] (1.509,0.328) -- (0.919,0.630);
  \draw[mesh] (1.509,0.328) -- (0.924,0.104);
  \draw[mesh] (1.531,0.617) -- (1.618,0.921);
  \draw[mesh] (1.531,0.617) -- (0.919,0.630);
  \draw[mesh] (1.531,0.617) -- (0.954,0.892);
  \draw[mesh] (1.618,0.921) -- (1.806,1.242);
  \draw[mesh] (1.618,0.921) -- (0.954,0.892);
  \draw[mesh] (1.618,0.921) -- (1.015,1.153);
  \draw[mesh] (1.618,0.921) -- (1.104,1.415);
  \draw[mesh] (1.806,1.242) -- (2.173,1.499);
  \draw[mesh] (1.806,1.242) -- (1.104,1.415);
  \draw[mesh] (1.806,1.242) -- (1.224,1.679);
  \draw[mesh] (1.806,1.242) -- (1.382,1.949);
  \draw[mesh] (2.173,1.499) -- (2.651,1.354);
  \draw[mesh] (2.173,1.499) -- (1.382,1.949);
  \draw[mesh] (2.173,1.499) -- (1.590,2.228);
  \draw[mesh] (2.173,1.499) -- (1.871,2.515);
  \draw[mesh] (2.173,1.499) -- (2.272,2.791);
  \draw[mesh] (2.651,1.354) -- (2.881,0.945);
  \draw[mesh] (2.651,1.354) -- (2.272,2.791);
  \draw[mesh] (2.651,1.354) -- (2.850,2.932);
  \draw[mesh] (2.651,1.354) -- (3.460,2.631);
  \draw[mesh] (2.651,1.354) -- (3.788,2.064);
  \draw[mesh] (2.651,1.354) -- (3.936,1.509);
  \draw[mesh] (2.881,0.945) -- (2.967,0.565);
  \draw[mesh] (2.881,0.945) -- (3.936,1.509);
  \draw[mesh] (2.881,0.945) -- (4.004,1.001);
  \draw[mesh] (2.967,0.565) -- (2.991,0.220);
  \draw[mesh] (2.967,0.565) -- (4.004,1.001);
  \draw[mesh] (2.967,0.565) -- (4.033,0.524);
  \draw[mesh] (2.991,0.220) -- (2.972,-0.125);
  \draw[mesh] (2.991,0.220) -- (4.033,0.524);
  \draw[mesh] (2.991,0.220) -- (4.038,0.063);
  \draw[mesh] (2.972,-0.125) -- (2.892,-0.504);
  \draw[mesh] (2.972,-0.125) -- (4.038,0.063);
  \draw[mesh] (2.972,-0.125) -- (4.024,-0.398);
  \draw[mesh] (2.892,-0.504) -- (2.659,-0.897);
  \draw[mesh] (2.892,-0.504) -- (4.024,-0.398);
  \draw[mesh] (2.892,-0.504) -- (3.994,-0.877);
  \draw[mesh] (2.892,-0.504) -- (3.940,-1.400);
  \draw[mesh] (2.659,-0.897) -- (2.166,-0.936);
  \draw[mesh] (2.659,-0.897) -- (3.940,-1.400);
  \draw[mesh] (2.659,-0.897) -- (3.832,-2.001);
  \draw[mesh] (2.659,-0.897) -- (3.503,-2.646);
  \draw[mesh] (2.659,-0.897) -- (2.761,-2.606);
  \draw[mesh] (2.659,-0.897) -- (2.230,-2.243);
  \draw[mesh] (2.166,-0.936) -- (1.814,-0.615);
  \draw[mesh] (2.166,-0.936) -- (2.230,-2.243);
  \draw[mesh] (2.166,-0.936) -- (1.866,-1.887);
  \draw[mesh] (2.166,-0.936) -- (1.602,-1.561);
  \draw[mesh] (2.166,-0.936) -- (1.401,-1.260);
  \draw[mesh] (1.814,-0.615) -- (1.628,-0.274);
  \draw[mesh] (1.814,-0.615) -- (1.401,-1.260);
  \draw[mesh] (1.814,-0.615) -- (1.245,-0.975);
  \draw[mesh] (1.814,-0.615) -- (1.123,-0.699);
  \draw[mesh] (1.628,-0.274) -- (1.538,0.037);
  \draw[mesh] (1.628,-0.274) -- (1.123,-0.699);
  \draw[mesh] (1.628,-0.274) -- (1.030,-0.429);
  \draw[mesh] (1.628,-0.274) -- (0.964,-0.161);
  \draw[mesh] (1.538,0.037) -- (0.964,-0.161);
  \draw[mesh] (1.538,0.037) -- (0.924,0.104);
  \draw[mesh] (0.909,0.368) -- (0.919,0.630);
  \draw[mesh] (0.909,0.368) -- (0.924,0.104);
  \draw[mesh] (0.919,0.630) -- (0.954,0.892);
  \draw[mesh] (0.954,0.892) -- (1.015,1.153);
  \draw[mesh] (1.015,1.153) -- (1.104,1.415);
  \draw[mesh] (1.104,1.415) -- (1.224,1.679);
  \draw[mesh] (1.224,1.679) -- (1.382,1.949);
  \draw[mesh] (1.382,1.949) -- (1.590,2.228);
  \draw[mesh] (1.590,2.228) -- (1.871,2.515);
  \draw[mesh] (1.871,2.515) -- (2.272,2.791);
  \draw[mesh] (2.272,2.791) -- (2.850,2.932);
  \draw[mesh] (2.850,2.932) -- (3.460,2.631);
  \draw[mesh] (3.460,2.631) -- (3.788,2.064);
  \draw[mesh] (3.788,2.064) -- (3.936,1.509);
  \draw[mesh] (3.936,1.509) -- (4.004,1.001);
  \draw[mesh] (4.004,1.001) -- (4.033,0.524);
  \draw[mesh] (4.033,0.524) -- (4.038,0.063);
  \draw[mesh] (4.038,0.063) -- (4.024,-0.398);
  \draw[mesh] (4.024,-0.398) -- (3.994,-0.877);
  \draw[mesh] (3.994,-0.877) -- (3.940,-1.400);
  \draw[mesh] (3.940,-1.400) -- (3.832,-2.001);
  \draw[mesh] (3.832,-2.001) -- (3.503,-2.646);
  \draw[mesh] (3.503,-2.646) -- (2.761,-2.606);
  \draw[mesh] (2.761,-2.606) -- (2.230,-2.243);
  \draw[mesh] (2.230,-2.243) -- (1.866,-1.887);
  \draw[mesh] (1.866,-1.887) -- (1.602,-1.561);
  \draw[mesh] (1.602,-1.561) -- (1.401,-1.260);
  \draw[mesh] (1.401,-1.260) -- (1.245,-0.975);
  \draw[mesh] (1.245,-0.975) -- (1.123,-0.699);
  \draw[mesh] (1.123,-0.699) -- (1.030,-0.429);
  \draw[mesh] (1.030,-0.429) -- (0.964,-0.161);
  \draw[mesh] (0.964,-0.161) -- (0.924,0.104);
  \draw[black!60, dashed, line width=0.5pt] (3.503,-2.646) -- (2.761,-2.606) -- (2.230,-2.243) -- (1.866,-1.887) -- (1.602,-1.561) -- (1.401,-1.260) -- (1.245,-0.975) -- (1.123,-0.699) -- (1.030,-0.429) -- (0.964,-0.161) -- (0.924,0.104) -- (0.909,0.368) -- (0.919,0.630) -- (0.954,0.892) -- (1.015,1.153) -- (1.104,1.415) -- (1.224,1.679) -- (1.382,1.949) -- (1.590,2.228) -- (1.871,2.515) -- (2.272,2.791) -- (2.850,2.932) -- (3.460,2.631) -- (3.788,2.064) -- (3.936,1.509) -- (4.004,1.001) -- (4.033,0.524) -- (4.038,0.063) -- (4.024,-0.398) -- (3.994,-0.877) -- (3.940,-1.400) -- (3.832,-2.001) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (3.846,-3.297) -- (3.181,-3.403) -- (2.705,-3.144) -- (2.379,-2.860) -- (2.141,-2.586) -- (1.961,-2.325) -- (1.821,-2.070) -- (1.712,-1.818) -- (1.629,-1.566) -- (1.570,-1.311) -- (1.534,-1.054) -- (1.520,-0.793) -- (1.529,-0.529) -- (1.561,-0.260) -- (1.615,0.013) -- (1.695,0.292) -- (1.803,0.580) -- (1.944,0.881) -- (2.131,1.200) -- (2.383,1.543) -- (2.742,1.897) -- (3.261,2.152) -- (3.807,1.971) -- (4.101,1.468) -- (4.234,0.943) -- (4.296,0.448) -- (4.321,-0.023) -- (4.325,-0.483) -- (4.314,-0.947) -- (4.286,-1.432) -- (4.238,-1.966) -- (4.141,-2.588) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (8.538,-3.612) -- (8.922,-3.788) -- (9.196,-3.579) -- (9.385,-3.329) -- (9.522,-3.081) -- (9.626,-2.838) -- (9.707,-2.598) -- (9.770,-2.358) -- (9.818,-2.114) -- (9.852,-1.866) -- (9.873,-1.613) -- (9.880,-1.353) -- (9.875,-1.088) -- (9.857,-0.816) -- (9.825,-0.537) -- (9.779,-0.249) -- (9.717,0.050) -- (9.636,0.366) -- (9.528,0.705) -- (9.382,1.074) -- (9.175,1.467) -- (8.875,1.776) -- (8.560,1.652) -- (8.390,1.181) -- (8.313,0.669) -- (8.278,0.181) -- (8.263,-0.287) -- (8.261,-0.747) -- (8.268,-1.212) -- (8.283,-1.700) -- (8.312,-2.238) -- (8.367,-2.871) -- cycle;
  \draw[black!60, dashed, line width=0.5pt] (5.931,-3.697) -- (5.733,-3.893) -- (5.590,-3.698) -- (5.493,-3.457) -- (5.422,-3.216) -- (5.368,-2.978) -- (5.326,-2.742) -- (5.294,-2.505) -- (5.269,-2.264) -- (5.251,-2.018) -- (5.240,-1.765) -- (5.236,-1.506) -- (5.239,-1.241) -- (5.248,-0.968) -- (5.265,-0.687) -- (5.289,-0.397) -- (5.321,-0.095) -- (5.363,0.225) -- (5.419,0.570) -- (5.494,0.947) -- (5.602,1.349) -- (5.757,1.673) -- (5.920,1.565) -- (6.008,1.102) -- (6.047,0.595) -- (6.066,0.108) -- (6.073,-0.360) -- (6.075,-0.819) -- (6.071,-1.284) -- (6.063,-1.773) -- (6.048,-2.313) -- (6.020,-2.948) -- cycle;
  % the meshed target plane at PHI0
  \draw[mesh] (11.453,-0.339) -- (12.132,-0.384);
  \draw[mesh] (11.453,-0.339) -- (12.109,-0.092);
  \draw[mesh] (11.453,-0.339) -- (12.023,0.224);
  \draw[mesh] (11.453,-0.339) -- (11.835,0.571);
  \draw[mesh] (11.453,-0.339) -- (11.468,0.877);
  \draw[mesh] (11.453,-0.339) -- (10.989,0.795);
  \draw[mesh] (11.453,-0.339) -- (10.760,0.417);
  \draw[mesh] (11.453,-0.339) -- (10.673,0.049);
  \draw[mesh] (11.453,-0.339) -- (10.649,-0.293);
  \draw[mesh] (11.453,-0.339) -- (10.668,-0.641);
  \draw[mesh] (11.453,-0.339) -- (10.749,-1.030);
  \draw[mesh] (11.453,-0.339) -- (10.982,-1.455);
  \draw[mesh] (11.453,-0.339) -- (11.475,-1.559);
  \draw[mesh] (11.453,-0.339) -- (11.827,-1.286);
  \draw[mesh] (11.453,-0.339) -- (12.013,-0.970);
  \draw[mesh] (11.453,-0.339) -- (12.103,-0.671);
  \draw[mesh] (12.132,-0.384) -- (12.109,-0.092);
  \draw[mesh] (12.132,-0.384) -- (12.103,-0.671);
  \draw[mesh] (12.132,-0.384) -- (12.732,-0.424);
  \draw[mesh] (12.132,-0.384) -- (12.722,-0.160);
  \draw[mesh] (12.132,-0.384) -- (12.717,-0.686);
  \draw[mesh] (12.109,-0.092) -- (12.023,0.224);
  \draw[mesh] (12.109,-0.092) -- (12.722,-0.160);
  \draw[mesh] (12.109,-0.092) -- (12.687,0.106);
  \draw[mesh] (12.023,0.224) -- (11.835,0.571);
  \draw[mesh] (12.023,0.224) -- (12.687,0.106);
  \draw[mesh] (12.023,0.224) -- (12.626,0.375);
  \draw[mesh] (12.023,0.224) -- (12.537,0.649);
  \draw[mesh] (11.835,0.571) -- (11.468,0.877);
  \draw[mesh] (11.835,0.571) -- (12.537,0.649);
  \draw[mesh] (11.835,0.571) -- (12.417,0.929);
  \draw[mesh] (11.835,0.571) -- (12.259,1.220);
  \draw[mesh] (11.468,0.877) -- (10.989,0.795);
  \draw[mesh] (11.468,0.877) -- (12.259,1.220);
  \draw[mesh] (11.468,0.877) -- (12.051,1.527);
  \draw[mesh] (11.468,0.877) -- (11.769,1.852);
  \draw[mesh] (11.468,0.877) -- (11.369,2.181);
  \draw[mesh] (10.989,0.795) -- (10.760,0.417);
  \draw[mesh] (10.989,0.795) -- (11.369,2.181);
  \draw[mesh] (10.989,0.795) -- (10.790,2.400);
  \draw[mesh] (10.989,0.795) -- (10.181,2.181);
  \draw[mesh] (10.989,0.795) -- (9.853,1.657);
  \draw[mesh] (10.989,0.795) -- (9.705,1.123);
  \draw[mesh] (10.760,0.417) -- (10.673,0.049);
  \draw[mesh] (10.760,0.417) -- (9.705,1.123);
  \draw[mesh] (10.760,0.417) -- (9.636,0.623);
  \draw[mesh] (10.673,0.049) -- (10.649,-0.293);
  \draw[mesh] (10.673,0.049) -- (9.636,0.623);
  \draw[mesh] (10.673,0.049) -- (9.608,0.151);
  \draw[mesh] (10.649,-0.293) -- (10.668,-0.641);
  \draw[mesh] (10.649,-0.293) -- (9.608,0.151);
  \draw[mesh] (10.649,-0.293) -- (9.603,-0.310);
  \draw[mesh] (10.668,-0.641) -- (10.749,-1.030);
  \draw[mesh] (10.668,-0.641) -- (9.603,-0.310);
  \draw[mesh] (10.668,-0.641) -- (9.616,-0.772);
  \draw[mesh] (10.749,-1.030) -- (10.982,-1.455);
  \draw[mesh] (10.749,-1.030) -- (9.616,-0.772);
  \draw[mesh] (10.749,-1.030) -- (9.647,-1.256);
  \draw[mesh] (10.749,-1.030) -- (9.701,-1.786);
  \draw[mesh] (10.982,-1.455) -- (11.475,-1.559);
  \draw[mesh] (10.982,-1.455) -- (9.701,-1.786);
  \draw[mesh] (10.982,-1.455) -- (9.809,-2.401);
  \draw[mesh] (10.982,-1.455) -- (10.138,-3.090);
  \draw[mesh] (10.982,-1.455) -- (10.879,-3.150);
  \draw[mesh] (10.982,-1.455) -- (11.410,-2.858);
  \draw[mesh] (11.475,-1.559) -- (11.827,-1.286);
  \draw[mesh] (11.475,-1.559) -- (11.410,-2.858);
  \draw[mesh] (11.475,-1.559) -- (11.775,-2.550);
  \draw[mesh] (11.475,-1.559) -- (12.039,-2.261);
  \draw[mesh] (11.475,-1.559) -- (12.240,-1.986);
  \draw[mesh] (11.827,-1.286) -- (12.013,-0.970);
  \draw[mesh] (11.827,-1.286) -- (12.240,-1.986);
  \draw[mesh] (11.827,-1.286) -- (12.396,-1.722);
  \draw[mesh] (11.827,-1.286) -- (12.518,-1.462);
  \draw[mesh] (12.013,-0.970) -- (12.103,-0.671);
  \draw[mesh] (12.013,-0.970) -- (12.518,-1.462);
  \draw[mesh] (12.013,-0.970) -- (12.611,-1.204);
  \draw[mesh] (12.013,-0.970) -- (12.676,-0.946);
  \draw[mesh] (12.103,-0.671) -- (12.676,-0.946);
  \draw[mesh] (12.103,-0.671) -- (12.717,-0.686);
  \draw[mesh] (12.732,-0.424) -- (12.722,-0.160);
  \draw[mesh] (12.732,-0.424) -- (12.717,-0.686);
  \draw[mesh] (12.722,-0.160) -- (12.687,0.106);
  \draw[mesh] (12.687,0.106) -- (12.626,0.375);
  \draw[mesh] (12.626,0.375) -- (12.537,0.649);
  \draw[mesh] (12.537,0.649) -- (12.417,0.929);
  \draw[mesh] (12.417,0.929) -- (12.259,1.220);
  \draw[mesh] (12.259,1.220) -- (12.051,1.527);
  \draw[mesh] (12.051,1.527) -- (11.769,1.852);
  \draw[mesh] (11.769,1.852) -- (11.369,2.181);
  \draw[mesh] (11.369,2.181) -- (10.790,2.400);
  \draw[mesh] (10.790,2.400) -- (10.181,2.181);
  \draw[mesh] (10.181,2.181) -- (9.853,1.657);
  \draw[mesh] (9.853,1.657) -- (9.705,1.123);
  \draw[mesh] (9.705,1.123) -- (9.636,0.623);
  \draw[mesh] (9.636,0.623) -- (9.608,0.151);
  \draw[mesh] (9.608,0.151) -- (9.603,-0.310);
  \draw[mesh] (9.603,-0.310) -- (9.616,-0.772);
  \draw[mesh] (9.616,-0.772) -- (9.647,-1.256);
  \draw[mesh] (9.647,-1.256) -- (9.701,-1.786);
  \draw[mesh] (9.701,-1.786) -- (9.809,-2.401);
  \draw[mesh] (9.809,-2.401) -- (10.138,-3.090);
  \draw[mesh] (10.138,-3.090) -- (10.879,-3.150);
  \draw[mesh] (10.879,-3.150) -- (11.410,-2.858);
  \draw[mesh] (11.410,-2.858) -- (11.775,-2.550);
  \draw[mesh] (11.775,-2.550) -- (12.039,-2.261);
  \draw[mesh] (12.039,-2.261) -- (12.240,-1.986);
  \draw[mesh] (12.240,-1.986) -- (12.396,-1.722);
  \draw[mesh] (12.396,-1.722) -- (12.518,-1.462);
  \draw[mesh] (12.518,-1.462) -- (12.611,-1.204);
  \draw[mesh] (12.611,-1.204) -- (12.676,-0.946);
  \draw[mesh] (12.676,-0.946) -- (12.717,-0.686);
  \draw[bd] (10.138,-3.090) -- (10.879,-3.150) -- (11.410,-2.858) -- (11.775,-2.550) -- (12.039,-2.261) -- (12.240,-1.986) -- (12.396,-1.722) -- (12.518,-1.462) -- (12.611,-1.204) -- (12.676,-0.946) -- (12.717,-0.686) -- (12.732,-0.424) -- (12.722,-0.160) -- (12.687,0.106) -- (12.626,0.375) -- (12.537,0.649) -- (12.417,0.929) -- (12.259,1.220) -- (12.051,1.527) -- (11.769,1.852) -- (11.369,2.181) -- (10.790,2.400) -- (10.181,2.181) -- (9.853,1.657) -- (9.705,1.123) -- (9.636,0.623) -- (9.608,0.151) -- (9.603,-0.310) -- (9.616,-0.772) -- (9.647,-1.256) -- (9.701,-1.786) -- (9.809,-2.401) -- cycle;
  \draw[tri] (8.560,1.652) -- (8.390,1.181) -- (8.978,0.140) -- cycle;
  \draw[tri] (5.703,0.032) -- (5.602,1.349) -- (5.757,1.673) -- cycle;
  \draw[red!80!black, line width=0.55pt, opacity=0.8, dash pattern=on 1.6pt off 1.4pt] (4.782,0.747) -- (4.697,0.751) -- (4.612,0.755) -- (4.527,0.760) -- (4.442,0.765) -- (4.358,0.771) -- (4.274,0.777) -- (4.190,0.783) -- (4.107,0.788) -- (4.026,0.793) -- (3.944,0.798) -- (3.864,0.803) -- (3.784,0.809) -- (3.705,0.812) -- (3.627,0.814) -- (3.549,0.816) -- (3.473,0.819) -- (3.397,0.822) -- (3.322,0.825) -- (3.248,0.829) -- (3.175,0.833) -- (3.103,0.837) -- (3.031,0.842) -- (2.961,0.848) -- (2.892,0.853) -- (2.824,0.859) -- (2.757,0.866) -- (2.691,0.872) -- (2.627,0.879) -- (2.565,0.886) -- (2.505,0.894) -- (2.446,0.902) -- (2.388,0.910) -- (2.331,0.918) -- (2.276,0.927) -- (2.222,0.936) -- (2.170,0.946) -- (2.119,0.955) -- (2.070,0.965) -- (2.022,0.975) -- (1.976,0.986) -- (1.931,0.997) -- (1.888,1.008) -- (1.846,1.019) -- (1.806,1.030) -- (1.768,1.042) -- (1.732,1.054) -- (1.699,1.067) -- (1.667,1.080) -- (1.637,1.092) -- (1.609,1.106) -- (1.583,1.119) -- (1.559,1.132) -- (1.536,1.146) -- (1.515,1.160) -- (1.496,1.174) -- (1.481,1.187) -- (1.468,1.200) -- (1.457,1.214) -- (1.448,1.228) -- (1.441,1.241);
  \draw[red!80!black, line width=0.45pt, opacity=0.45, dash pattern=on 1.6pt off 1.4pt] (1.448,1.228) -- (1.441,1.241) -- (1.436,1.255) -- (1.432,1.269) -- (1.431,1.283) -- (1.431,1.297) -- (1.435,1.311) -- (1.441,1.325) -- (1.449,1.340) -- (1.458,1.354) -- (1.470,1.368) -- (1.483,1.383) -- (1.499,1.397) -- (1.516,1.411) -- (1.535,1.425) -- (1.557,1.439) -- (1.580,1.453) -- (1.605,1.467) -- (1.632,1.481) -- (1.661,1.495) -- (1.692,1.508) -- (1.724,1.522) -- (1.759,1.535) -- (1.796,1.548) -- (1.835,1.562) -- (1.876,1.575) -- (1.919,1.588) -- (1.964,1.601) -- (2.011,1.614) -- (2.059,1.626) -- (2.110,1.638) -- (2.162,1.651) -- (2.216,1.662) -- (2.271,1.674) -- (2.329,1.685) -- (2.388,1.697) -- (2.448,1.707) -- (2.511,1.718) -- (2.575,1.728) -- (2.641,1.739) -- (2.710,1.749) -- (2.780,1.758) -- (2.851,1.768) -- (2.924,1.777) -- (2.999,1.786) -- (3.076,1.795) -- (3.154,1.803) -- (3.233,1.811) -- (3.314,1.818) -- (3.396,1.826) -- (3.479,1.832) -- (3.564,1.839) -- (3.649,1.845) -- (3.736,1.851) -- (3.825,1.856) -- (3.914,1.861) -- (4.005,1.865) -- (4.096,1.869) -- (4.189,1.873) -- (4.283,1.876) -- (4.377,1.879) -- (4.473,1.881) -- (4.570,1.883) -- (4.667,1.884) -- (4.766,1.885) -- (4.866,1.886) -- (4.966,1.886) -- (5.067,1.886) -- (5.169,1.885) -- (5.271,1.884) -- (5.374,1.882) -- (5.478,1.880) -- (5.582,1.877) -- (5.687,1.874) -- (5.792,1.870) -- (5.897,1.866) -- (6.004,1.862) -- (6.110,1.857) -- (6.217,1.851) -- (6.324,1.845) -- (6.431,1.838) -- (6.539,1.831) -- (6.647,1.823) -- (6.755,1.815) -- (6.863,1.807) -- (6.971,1.798) -- (7.079,1.788) -- (7.187,1.778) -- (7.295,1.768) -- (7.403,1.757) -- (7.510,1.746) -- (7.618,1.734) -- (7.725,1.722) -- (7.832,1.709) -- (7.938,1.695) -- (8.045,1.681) -- (8.150,1.667) -- (8.256,1.652) -- (8.361,1.637) -- (8.465,1.621) -- (8.569,1.604) -- (8.672,1.587) -- (8.775,1.570) -- (8.877,1.552) -- (8.978,1.534) -- (9.079,1.515) -- (9.179,1.496) -- (9.278,1.476) -- (9.376,1.456) -- (9.473,1.435) -- (9.569,1.414) -- (9.664,1.393) -- (9.758,1.371) -- (9.851,1.348) -- (9.943,1.325) -- (10.035,1.302) -- (10.124,1.278) -- (10.213,1.254) -- (10.301,1.230) -- (10.387,1.205) -- (10.472,1.179) -- (10.556,1.154) -- (10.638,1.127) -- (10.720,1.101) -- (10.799,1.074) -- (10.878,1.047) -- (10.955,1.019) -- (11.030,0.991) -- (11.104,0.962) -- (11.177,0.934) -- (11.248,0.905) -- (11.317,0.875) -- (11.384,0.845) -- (11.449,0.815) -- (11.513,0.785) -- (11.575,0.754) -- (11.635,0.723) -- (11.694,0.692) -- (11.751,0.660) -- (11.806,0.628) -- (11.859,0.596) -- (11.911,0.564) -- (11.960,0.531) -- (12.008,0.498) -- (12.054,0.465) -- (12.098,0.432) -- (12.141,0.399) -- (12.181,0.365) -- (12.219,0.331) -- (12.256,0.297) -- (12.291,0.263) -- (12.323,0.229) -- (12.354,0.194) -- (12.383,0.160) -- (12.410,0.125) -- (12.434,0.090) -- (12.456,0.055) -- (12.476,0.020) -- (12.495,-0.016) -- (12.511,-0.051) -- (12.525,-0.086) -- (12.538,-0.122) -- (12.548,-0.157) -- (12.556,-0.193) -- (12.562,-0.228) -- (12.566,-0.264) -- (12.568,-0.299) -- (12.568,-0.335) -- (12.566,-0.371);
  \draw[red!80!black, line width=0.55pt, opacity=0.8, dash pattern=on 1.6pt off 1.4pt] (12.568,-0.335) -- (12.566,-0.371) -- (12.562,-0.406) -- (12.556,-0.442) -- (12.548,-0.477) -- (12.538,-0.513) -- (12.526,-0.548) -- (12.511,-0.583) -- (12.495,-0.619) -- (12.477,-0.654) -- (12.457,-0.689) -- (12.434,-0.724) -- (12.408,-0.759) -- (12.381,-0.795) -- (12.352,-0.830);
  \draw[fltr] (10.266,0.648) -- (10.252,0.646) -- (10.239,0.644) -- (10.224,0.643) -- (10.209,0.641) -- (10.193,0.640) -- (10.176,0.639) -- (10.158,0.638) -- (10.140,0.637) -- (10.120,0.636) -- (10.099,0.635) -- (10.077,0.634) -- (10.055,0.633) -- (10.031,0.633) -- (10.007,0.632) -- (9.982,0.631) -- (9.956,0.631) -- (9.929,0.631) -- (9.901,0.630) -- (9.872,0.630) -- (9.843,0.630) -- (9.813,0.630) -- (9.783,0.631) -- (9.752,0.631) -- (9.720,0.632) -- (9.688,0.632) -- (9.654,0.633) -- (9.620,0.634) -- (9.584,0.635) -- (9.548,0.636) -- (9.513,0.637) -- (9.477,0.637) -- (9.440,0.638) -- (9.403,0.639) -- (9.364,0.640) -- (9.325,0.641) -- (9.284,0.642) -- (9.243,0.643) -- (9.201,0.645) -- (9.158,0.647) -- (9.115,0.648) -- (9.070,0.650) -- (9.025,0.653) -- (8.979,0.655) -- (8.932,0.657) -- (8.884,0.660) -- (8.836,0.663) -- (8.787,0.666) -- (8.737,0.669) -- (8.686,0.673) -- (8.634,0.676) -- (8.582,0.680) -- (8.529,0.684) -- (8.476,0.688) -- (8.422,0.693) -- (8.367,0.697) -- (8.311,0.702) -- (8.255,0.707) -- (8.199,0.711) -- (8.142,0.711) -- (8.086,0.711);
  \draw[fl] (8.086,0.711) -- (8.040,0.712) -- (7.993,0.712) -- (7.946,0.712) -- (7.899,0.713) -- (7.851,0.714) -- (7.803,0.715) -- (7.754,0.716) -- (7.706,0.717) -- (7.656,0.719) -- (7.606,0.720) -- (7.556,0.722) -- (7.506,0.720) -- (7.456,0.719) -- (7.405,0.719) -- (7.353,0.718) -- (7.302,0.717) -- (7.250,0.717) -- (7.197,0.717) -- (7.144,0.717) -- (7.091,0.717) -- (7.038,0.717) -- (6.984,0.717) -- (6.930,0.718) -- (6.875,0.719) -- (6.820,0.720) -- (6.765,0.721) -- (6.710,0.722) -- (6.654,0.724) -- (6.598,0.726) -- (6.542,0.728) -- (6.486,0.730) -- (6.429,0.732) -- (6.372,0.735) -- (6.315,0.737) -- (6.258,0.740) -- (6.200,0.743) -- (6.143,0.744) -- (6.085,0.742) -- (6.026,0.740) -- (5.968,0.738) -- (5.910,0.737) -- (5.851,0.735) -- (5.792,0.734) -- (5.733,0.733) -- (5.674,0.733) -- (5.615,0.732) -- (5.556,0.732) -- (5.496,0.732) -- (5.437,0.732) -- (5.378,0.732) -- (5.318,0.733) -- (5.259,0.734) -- (5.199,0.735) -- (5.139,0.736) -- (5.080,0.737) -- (5.020,0.739) -- (4.961,0.741) -- (4.901,0.743) -- (4.842,0.745) -- (4.782,0.747);
  \draw[fl] (8.657,0.589) -- (8.817,0.749) (8.657,0.749) -- (8.817,0.589);
  \draw[fl] (5.594,0.653) -- (5.754,0.813) (5.594,0.813) -- (5.754,0.653);
  \fill[white] (8.086,0.711) circle (2.7pt); \fill[black] (8.086,0.711) circle (1.9pt);
  \node[lab, anchor=north east] at (8.026,0.571) {foot};
  \fill[red!80!black] (10.266,0.648) circle (1.9pt);
  \node[lab, text=red!80!black, anchor=west] at (10.366,0.488) {node $p$};
  \node[lab, anchor=north, align=center] at (11.168,-4.089) {target plane,\\ station $(c,2)$};
  \node[lab, anchor=north, align=center] at (9.071,-4.089) {station $(c,0)$:\\ one wedge back};
  \node[lab, anchor=north, align=center] at (5.656,-4.089) {station $(c\!-\!1,0)$:\\ two wedges back};
  \node[lab, anchor=north west, text=red!80!black, text width=11.49cm] (L1) at (1.450,-4.889) {field line traced back from $p$ to its foot (dashed), the poloidal angle advancing by $\iota\,\Delta\varphi$ in its surface; $\times$: plane crossings; solid: wedge $c$ shifted by $v_\parallel g(r)\,\Delta t/2$, the range of the overlap integral (Figure~\ref{fig:strip})};
  \node[sn, anchor=east, xshift=-1pt] (L2) at (L1.west) {8};
  \node[sn, anchor=east, xshift=-1pt] (L3) at (L2.west) {1};
  \node[lab, anchor=north, align=center] (Ldf) at (7.270,-1.166) {compute $\rho$ and $\phi$\\ on each plane};
  \node[sn, anchor=south east, xshift=-1pt] at (Ldf.north) {2};
  \node[sn, anchor=south west, xshift=1pt] at (Ldf.north) {3};
  \node[lab, anchor=north, align=center] (Lex) at (7.270,-2.705) {E$\times$B: a semi-Lagrangian foot\\ in plane, fixed $(v_\parallel, \mu)$\\ (Figure~\ref{fig:plane})};
  \node[sn, anchor=south] at (Lex.north) {6};
  \draw[->, black!70, line width=0.6pt] (8.750,3.824) -- (8.695,3.831) -- (8.639,3.838) -- (8.582,3.845) -- (8.526,3.852) -- (8.469,3.858) -- (8.411,3.864) -- (8.353,3.870) -- (8.295,3.876) -- (8.236,3.881) -- (8.178,3.887) -- (8.118,3.892) -- (8.059,3.896) -- (7.999,3.901) -- (7.939,3.905) -- (7.879,3.910) -- (7.818,3.913) -- (7.757,3.917) -- (7.696,3.921) -- (7.635,3.924) -- (7.574,3.927) -- (7.512,3.930) -- (7.451,3.932) -- (7.389,3.934) -- (7.327,3.936) -- (7.265,3.938) -- (7.202,3.940) -- (7.140,3.941) -- (7.078,3.942) -- (7.015,3.943) -- (6.953,3.944) -- (6.890,3.944) -- (6.828,3.944) -- (6.765,3.944) -- (6.703,3.944) -- (6.640,3.943) -- (6.578,3.942) -- (6.515,3.941) -- (6.453,3.940) -- (6.391,3.939);
  \node[lab, anchor=east] at (6.291,3.999) {$+\varphi$};
  \draw[black!70, line width=0.5pt, dotted] (3.461,-0.697) -- (3.461,0.150);
  \draw[black!70, line width=0.5pt] (3.532,-0.701) -- (3.391,-0.692);
  \draw[black!70, line width=0.5pt] (3.532,-0.455) -- (3.391,-0.446);
  \draw[black!70, line width=0.5pt] (3.532,-0.257) -- (3.391,-0.247);
  \draw[black!70, line width=0.5pt] (3.532,-0.043) -- (3.391,-0.034);
  \draw[black!70, line width=0.5pt] (3.532,0.145) -- (3.391,0.154);
  \draw[tri, line width=0.6pt] (2.892,-0.504) -- (4.024,-0.398) -- (3.994,-0.877) -- cycle;
  \fill[black] (3.461,-0.556) circle (1.5pt);
  \fill[red!80!black] (3.461,0.197) circle (1.6pt);
  \draw[->, black, line width=0.6pt] (3.461,-0.461) -- (3.461,0.103);
  \node[lab, anchor=east] at (3.401,-0.816) {foot};
  \node[lab, text=red!80!black, anchor=east] at (3.401,0.017) {destination};
  \node[lab, anchor=west, ] (L4) at (4.011,-0.179) {drift: a vertical fiber per node};
  \node[sn, anchor=east, xshift=-1pt] (L5) at (L4.west) {7};
\end{tikzpicture}


==> fig_plane_body.tex <==
% GENERATED by scripts/gen_algorithm_figure.py -- do not hand-edit.
% the plane: solovev_L2.mesh, 256 cells, 577 P2 nodes, flux-aligned; the E x B detail is a patch of it magnified 3.71x
\begin{tikzpicture}[font=\footnotesize, >=stealth, mesh/.style={black!45, line width=0.2pt}, bd/.style={black!80, line width=0.6pt}, tri/.style={black, line width=0.7pt}, fl/.style={red!80!black, line width=1.0pt}, fltr/.style={red!80!black, line width=0.6pt, dash pattern=on 1.9pt off 1.4pt}, lab/.style={font=\scriptsize, black!75, align=left, inner sep=1.5pt}, sn/.style={circle, draw=black!75, inner sep=0.4pt, minimum size=9pt, font=\tiny\bfseries, text=black!75}]
  % the plane, face-on: its flux surfaces heavier than the interior edges
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.392,-0.031);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.380,0.132);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.334,0.306);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.229,0.493);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.015,0.630);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (0.773,0.534);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (0.657,0.333);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (0.610,0.143);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (0.595,-0.032);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (0.606,-0.209);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (0.651,-0.403);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (0.768,-0.609);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.017,-0.692);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.224,-0.547);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.328,-0.364);
  \draw[black!40, line width=0.2pt] (1.010,-0.031) -- (1.377,-0.192);
  \draw[black!75, line width=0.35pt] (1.392,-0.031) -- (1.380,0.132);
  \draw[black!75, line width=0.35pt] (1.392,-0.031) -- (1.377,-0.192);
  \draw[black!40, line width=0.2pt] (1.392,-0.031) -- (1.748,-0.031);
  \draw[black!40, line width=0.2pt] (1.392,-0.031) -- (1.743,0.124);
  \draw[black!40, line width=0.2pt] (1.392,-0.031) -- (1.739,-0.185);
  \draw[black!75, line width=0.35pt] (1.380,0.132) -- (1.334,0.306);
  \draw[black!40, line width=0.2pt] (1.380,0.132) -- (1.743,0.124);
  \draw[black!40, line width=0.2pt] (1.380,0.132) -- (1.724,0.279);
  \draw[black!75, line width=0.35pt] (1.334,0.306) -- (1.229,0.493);
  \draw[black!40, line width=0.2pt] (1.334,0.306) -- (1.724,0.279);
  \draw[black!40, line width=0.2pt] (1.334,0.306) -- (1.690,0.436);
  \draw[black!40, line width=0.2pt] (1.334,0.306) -- (1.639,0.596);
  \draw[black!75, line width=0.35pt] (1.229,0.493) -- (1.015,0.630);
  \draw[black!40, line width=0.2pt] (1.229,0.493) -- (1.639,0.596);
  \draw[black!40, line width=0.2pt] (1.229,0.493) -- (1.567,0.760);
  \draw[black!40, line width=0.2pt] (1.229,0.493) -- (1.466,0.927);
  \draw[black!75, line width=0.35pt] (1.015,0.630) -- (0.773,0.534);
  \draw[black!40, line width=0.2pt] (1.015,0.630) -- (1.466,0.927);
  \draw[black!40, line width=0.2pt] (1.015,0.630) -- (1.325,1.095);
  \draw[black!40, line width=0.2pt] (1.015,0.630) -- (1.124,1.245);
  \draw[black!40, line width=0.2pt] (1.015,0.630) -- (0.849,1.317);
  \draw[black!40, line width=0.2pt] (1.015,0.630) -- (0.570,1.219);
  \draw[black!75, line width=0.35pt] (0.773,0.534) -- (0.657,0.333);
  \draw[black!40, line width=0.2pt] (0.773,0.534) -- (0.570,1.219);
  \draw[black!40, line width=0.2pt] (0.773,0.534) -- (0.384,1.011);
  \draw[black!40, line width=0.2pt] (0.773,0.534) -- (0.274,0.786);
  \draw[black!40, line width=0.2pt] (0.773,0.534) -- (0.208,0.569);
  \draw[black!75, line width=0.35pt] (0.657,0.333) -- (0.610,0.143);
  \draw[black!40, line width=0.2pt] (0.657,0.333) -- (0.208,0.569);
  \draw[black!40, line width=0.2pt] (0.657,0.333) -- (0.167,0.361);
  \draw[black!75, line width=0.35pt] (0.610,0.143) -- (0.595,-0.032);
  \draw[black!40, line width=0.2pt] (0.610,0.143) -- (0.167,0.361);
  \draw[black!40, line width=0.2pt] (0.610,0.143) -- (0.145,0.159);
  \draw[black!75, line width=0.35pt] (0.595,-0.032) -- (0.606,-0.209);
  \draw[black!40, line width=0.2pt] (0.595,-0.032) -- (0.145,0.159);
  \draw[black!40, line width=0.2pt] (0.595,-0.032) -- (0.137,-0.039);
  \draw[black!40, line width=0.2pt] (0.595,-0.032) -- (0.142,-0.238);
  \draw[black!75, line width=0.35pt] (0.606,-0.209) -- (0.651,-0.403);
  \draw[black!40, line width=0.2pt] (0.606,-0.209) -- (0.142,-0.238);
  \draw[black!40, line width=0.2pt] (0.606,-0.209) -- (0.161,-0.441);
  \draw[black!75, line width=0.35pt] (0.651,-0.403) -- (0.768,-0.609);
  \draw[black!40, line width=0.2pt] (0.651,-0.403) -- (0.161,-0.441);
  \draw[black!40, line width=0.2pt] (0.651,-0.403) -- (0.197,-0.653);
  \draw[black!75, line width=0.35pt] (0.768,-0.609) -- (1.017,-0.692);
  \draw[black!40, line width=0.2pt] (0.768,-0.609) -- (0.197,-0.653);
  \draw[black!40, line width=0.2pt] (0.768,-0.609) -- (0.260,-0.876);
  \draw[black!40, line width=0.2pt] (0.768,-0.609) -- (0.369,-1.112);
  \draw[black!40, line width=0.2pt] (0.768,-0.609) -- (0.565,-1.328);
  \draw[black!75, line width=0.35pt] (1.017,-0.692) -- (1.224,-0.547);
  \draw[black!40, line width=0.2pt] (1.017,-0.692) -- (0.565,-1.328);
  \draw[black!40, line width=0.2pt] (1.017,-0.692) -- (0.861,-1.401);
  \draw[black!40, line width=0.2pt] (1.017,-0.692) -- (1.129,-1.302);
  \draw[black!40, line width=0.2pt] (1.017,-0.692) -- (1.320,-1.144);
  \draw[black!40, line width=0.2pt] (1.017,-0.692) -- (1.455,-0.977);
  \draw[black!75, line width=0.35pt] (1.224,-0.547) -- (1.328,-0.364);
  \draw[black!40, line width=0.2pt] (1.224,-0.547) -- (1.455,-0.977);
  \draw[black!40, line width=0.2pt] (1.224,-0.547) -- (1.554,-0.813);
  \draw[black!40, line width=0.2pt] (1.224,-0.547) -- (1.627,-0.652);
  \draw[black!75, line width=0.35pt] (1.328,-0.364) -- (1.377,-0.192);
  \draw[black!40, line width=0.2pt] (1.328,-0.364) -- (1.627,-0.652);
  \draw[black!40, line width=0.2pt] (1.328,-0.364) -- (1.681,-0.494);
  \draw[black!40, line width=0.2pt] (1.328,-0.364) -- (1.717,-0.339);
  \draw[black!40, line width=0.2pt] (1.377,-0.192) -- (1.717,-0.339);
  \draw[black!40, line width=0.2pt] (1.377,-0.192) -- (1.739,-0.185);
  \draw[black!75, line width=0.35pt] (1.748,-0.031) -- (1.743,0.124);
  \draw[black!75, line width=0.35pt] (1.748,-0.031) -- (1.739,-0.185);
  \draw[black!40, line width=0.2pt] (1.748,-0.031) -- (2.083,-0.031);
  \draw[black!40, line width=0.2pt] (1.748,-0.031) -- (2.080,0.116);
  \draw[black!40, line width=0.2pt] (1.748,-0.031) -- (2.077,-0.177);
  \draw[black!75, line width=0.35pt] (1.743,0.124) -- (1.724,0.279);
  \draw[black!40, line width=0.2pt] (1.743,0.124) -- (2.080,0.116);
  \draw[black!40, line width=0.2pt] (1.743,0.124) -- (2.068,0.262);
  \draw[black!75, line width=0.35pt] (1.724,0.279) -- (1.690,0.436);
  \draw[black!40, line width=0.2pt] (1.724,0.279) -- (2.068,0.262);
  \draw[black!40, line width=0.2pt] (1.724,0.279) -- (2.047,0.409);
  \draw[black!75, line width=0.35pt] (1.690,0.436) -- (1.639,0.596);
  \draw[black!40, line width=0.2pt] (1.690,0.436) -- (2.047,0.409);
  \draw[black!40, line width=0.2pt] (1.690,0.436) -- (2.017,0.556);
  \draw[black!75, line width=0.35pt] (1.639,0.596) -- (1.567,0.760);
  \draw[black!40, line width=0.2pt] (1.639,0.596) -- (2.017,0.556);
  \draw[black!40, line width=0.2pt] (1.639,0.596) -- (1.978,0.704);
  \draw[black!40, line width=0.2pt] (1.639,0.596) -- (1.927,0.853);
  \draw[black!75, line width=0.35pt] (1.567,0.760) -- (1.466,0.927);
  \draw[black!40, line width=0.2pt] (1.567,0.760) -- (1.927,0.853);
  \draw[black!40, line width=0.2pt] (1.567,0.760) -- (1.866,1.002);
  \draw[black!75, line width=0.35pt] (1.466,0.927) -- (1.325,1.095);
  \draw[black!40, line width=0.2pt] (1.466,0.927) -- (1.866,1.002);
  \draw[black!40, line width=0.2pt] (1.466,0.927) -- (1.791,1.154);
  \draw[black!40, line width=0.2pt] (1.466,0.927) -- (1.701,1.307);
  \draw[black!75, line width=0.35pt] (1.325,1.095) -- (1.124,1.245);
  \draw[black!40, line width=0.2pt] (1.325,1.095) -- (1.701,1.307);
  \draw[black!40, line width=0.2pt] (1.325,1.095) -- (1.592,1.462);
  \draw[black!75, line width=0.35pt] (1.124,1.245) -- (0.849,1.317);
  \draw[black!40, line width=0.2pt] (1.124,1.245) -- (1.592,1.462);
  \draw[black!40, line width=0.2pt] (1.124,1.245) -- (1.460,1.620);
  \draw[black!40, line width=0.2pt] (1.124,1.245) -- (1.294,1.776);
  \draw[black!75, line width=0.35pt] (0.849,1.317) -- (0.570,1.219);
  \draw[black!40, line width=0.2pt] (0.849,1.317) -- (1.294,1.776);
  \draw[black!40, line width=0.2pt] (0.849,1.317) -- (1.083,1.923);
  \draw[black!40, line width=0.2pt] (0.849,1.317) -- (0.811,2.032);
  \draw[black!40, line width=0.2pt] (0.849,1.317) -- (0.487,2.036);
  \draw[black!75, line width=0.35pt] (0.570,1.219) -- (0.384,1.011);
  \draw[black!40, line width=0.2pt] (0.570,1.219) -- (0.487,2.036);
  \draw[black!40, line width=0.2pt] (0.570,1.219) -- (0.188,1.883);
  \draw[black!40, line width=0.2pt] (0.570,1.219) -- (-0.019,1.638);
  \draw[black!40, line width=0.2pt] (0.570,1.219) -- (-0.153,1.375);
  \draw[black!75, line width=0.35pt] (0.384,1.011) -- (0.274,0.786);
  \draw[black!40, line width=0.2pt] (0.384,1.011) -- (-0.153,1.375);
  \draw[black!40, line width=0.2pt] (0.384,1.011) -- (-0.241,1.117);
  \draw[black!75, line width=0.35pt] (0.274,0.786) -- (0.208,0.569);
  \draw[black!40, line width=0.2pt] (0.274,0.786) -- (-0.241,1.117);
  \draw[black!40, line width=0.2pt] (0.274,0.786) -- (-0.299,0.869);
  \draw[black!75, line width=0.35pt] (0.208,0.569) -- (0.167,0.361);
  \draw[black!40, line width=0.2pt] (0.208,0.569) -- (-0.299,0.869);
  \draw[black!40, line width=0.2pt] (0.208,0.569) -- (-0.339,0.629);
  \draw[black!75, line width=0.35pt] (0.167,0.361) -- (0.145,0.159);
  \draw[black!40, line width=0.2pt] (0.167,0.361) -- (-0.339,0.629);
  \draw[black!40, line width=0.2pt] (0.167,0.361) -- (-0.364,0.395);
  \draw[black!75, line width=0.35pt] (0.145,0.159) -- (0.137,-0.039);
  \draw[black!40, line width=0.2pt] (0.145,0.159) -- (-0.364,0.395);
  \draw[black!40, line width=0.2pt] (0.145,0.159) -- (-0.378,0.166);
  \draw[black!75, line width=0.35pt] (0.137,-0.039) -- (0.142,-0.238);
  \draw[black!40, line width=0.2pt] (0.137,-0.039) -- (-0.378,0.166);
  \draw[black!40, line width=0.2pt] (0.137,-0.039) -- (-0.383,-0.062);
  \draw[black!75, line width=0.35pt] (0.142,-0.238) -- (0.161,-0.441);
  \draw[black!40, line width=0.2pt] (0.142,-0.238) -- (-0.383,-0.062);
  \draw[black!40, line width=0.2pt] (0.142,-0.238) -- (-0.379,-0.289);
  \draw[black!75, line width=0.35pt] (0.161,-0.441) -- (0.197,-0.653);
  \draw[black!40, line width=0.2pt] (0.161,-0.441) -- (-0.379,-0.289);
  \draw[black!40, line width=0.2pt] (0.161,-0.441) -- (-0.366,-0.519);
  \draw[black!75, line width=0.35pt] (0.197,-0.653) -- (0.260,-0.876);
  \draw[black!40, line width=0.2pt] (0.197,-0.653) -- (-0.366,-0.519);
  \draw[black!40, line width=0.2pt] (0.197,-0.653) -- (-0.344,-0.754);
  \draw[black!40, line width=0.2pt] (0.197,-0.653) -- (-0.309,-0.998);
  \draw[black!75, line width=0.35pt] (0.260,-0.876) -- (0.369,-1.112);
  \draw[black!40, line width=0.2pt] (0.260,-0.876) -- (-0.309,-0.998);
  \draw[black!40, line width=0.2pt] (0.260,-0.876) -- (-0.257,-1.253);
  \draw[black!75, line width=0.35pt] (0.369,-1.112) -- (0.565,-1.328);
  \draw[black!40, line width=0.2pt] (0.369,-1.112) -- (-0.257,-1.253);
  \draw[black!40, line width=0.2pt] (0.369,-1.112) -- (-0.178,-1.526);
  \draw[black!75, line width=0.35pt] (0.565,-1.328) -- (0.861,-1.401);
  \draw[black!40, line width=0.2pt] (0.565,-1.328) -- (-0.178,-1.526);
  \draw[black!40, line width=0.2pt] (0.565,-1.328) -- (-0.048,-1.813);
  \draw[black!40, line width=0.2pt] (0.565,-1.328) -- (0.179,-2.080);
  \draw[black!40, line width=0.2pt] (0.565,-1.328) -- (0.523,-2.194);
  \draw[black!40, line width=0.2pt] (0.565,-1.328) -- (0.851,-2.121);
  \draw[black!75, line width=0.35pt] (0.861,-1.401) -- (1.129,-1.302);
  \draw[black!40, line width=0.2pt] (0.861,-1.401) -- (0.851,-2.121);
  \draw[black!40, line width=0.2pt] (0.861,-1.401) -- (1.103,-1.979);
  \draw[black!40, line width=0.2pt] (0.861,-1.401) -- (1.298,-1.821);
  \draw[black!75, line width=0.35pt] (1.129,-1.302) -- (1.320,-1.144);
  \draw[black!40, line width=0.2pt] (1.129,-1.302) -- (1.298,-1.821);
  \draw[black!40, line width=0.2pt] (1.129,-1.302) -- (1.452,-1.663);
  \draw[black!40, line width=0.2pt] (1.129,-1.302) -- (1.579,-1.507);
  \draw[black!75, line width=0.35pt] (1.320,-1.144) -- (1.455,-0.977);
  \draw[black!40, line width=0.2pt] (1.320,-1.144) -- (1.579,-1.507);
  \draw[black!40, line width=0.2pt] (1.320,-1.144) -- (1.684,-1.354);
  \draw[black!75, line width=0.35pt] (1.455,-0.977) -- (1.554,-0.813);
  \draw[black!40, line width=0.2pt] (1.455,-0.977) -- (1.684,-1.354);
  \draw[black!40, line width=0.2pt] (1.455,-0.977) -- (1.773,-1.204);
  \draw[black!40, line width=0.2pt] (1.455,-0.977) -- (1.848,-1.055);
  \draw[black!75, line width=0.35pt] (1.554,-0.813) -- (1.627,-0.652);
  \draw[black!40, line width=0.2pt] (1.554,-0.813) -- (1.848,-1.055);
  \draw[black!40, line width=0.2pt] (1.554,-0.813) -- (1.911,-0.908);
  \draw[black!75, line width=0.35pt] (1.627,-0.652) -- (1.681,-0.494);
  \draw[black!40, line width=0.2pt] (1.627,-0.652) -- (1.911,-0.908);
  \draw[black!40, line width=0.2pt] (1.627,-0.652) -- (1.963,-0.761);
  \draw[black!40, line width=0.2pt] (1.627,-0.652) -- (2.005,-0.615);
  \draw[black!75, line width=0.35pt] (1.681,-0.494) -- (1.717,-0.339);
  \draw[black!40, line width=0.2pt] (1.681,-0.494) -- (2.005,-0.615);
  \draw[black!40, line width=0.2pt] (1.681,-0.494) -- (2.038,-0.469);
  \draw[black!75, line width=0.35pt] (1.717,-0.339) -- (1.739,-0.185);
  \draw[black!40, line width=0.2pt] (1.717,-0.339) -- (2.038,-0.469);
  \draw[black!40, line width=0.2pt] (1.717,-0.339) -- (2.062,-0.323);
  \draw[black!40, line width=0.2pt] (1.739,-0.185) -- (2.062,-0.323);
  \draw[black!40, line width=0.2pt] (1.739,-0.185) -- (2.077,-0.177);
  \draw[black!75, line width=0.35pt] (2.083,-0.031) -- (2.080,0.116);
  \draw[black!75, line width=0.35pt] (2.083,-0.031) -- (2.077,-0.177);
  \draw[black!40, line width=0.2pt] (2.083,-0.031) -- (2.400,-0.031);
  \draw[black!40, line width=0.2pt] (2.083,-0.031) -- (2.398,0.108);
  \draw[black!40, line width=0.2pt] (2.083,-0.031) -- (2.395,-0.170);
  \draw[black!75, line width=0.35pt] (2.080,0.116) -- (2.068,0.262);
  \draw[black!40, line width=0.2pt] (2.080,0.116) -- (2.398,0.108);
  \draw[black!40, line width=0.2pt] (2.080,0.116) -- (2.390,0.248);
  \draw[black!75, line width=0.35pt] (2.068,0.262) -- (2.047,0.409);
  \draw[black!40, line width=0.2pt] (2.068,0.262) -- (2.390,0.248);
  \draw[black!40, line width=0.2pt] (2.068,0.262) -- (2.375,0.387);
  \draw[black!75, line width=0.35pt] (2.047,0.409) -- (2.017,0.556);
  \draw[black!40, line width=0.2pt] (2.047,0.409) -- (2.375,0.387);
  \draw[black!40, line width=0.2pt] (2.047,0.409) -- (2.354,0.526);
  \draw[black!75, line width=0.35pt] (2.017,0.556) -- (1.978,0.704);
  \draw[black!40, line width=0.2pt] (2.017,0.556) -- (2.354,0.526);
  \draw[black!40, line width=0.2pt] (2.017,0.556) -- (2.326,0.665);
  \draw[black!75, line width=0.35pt] (1.978,0.704) -- (1.927,0.853);
  \draw[black!40, line width=0.2pt] (1.978,0.704) -- (2.326,0.665);
  \draw[black!40, line width=0.2pt] (1.978,0.704) -- (2.291,0.804);
  \draw[black!40, line width=0.2pt] (1.978,0.704) -- (2.250,0.943);
  \draw[black!75, line width=0.35pt] (1.927,0.853) -- (1.866,1.002);
  \draw[black!40, line width=0.2pt] (1.927,0.853) -- (2.250,0.943);
  \draw[black!40, line width=0.2pt] (1.927,0.853) -- (2.201,1.083);
  \draw[black!75, line width=0.35pt] (1.866,1.002) -- (1.791,1.154);
  \draw[black!40, line width=0.2pt] (1.866,1.002) -- (2.201,1.083);
  \draw[black!40, line width=0.2pt] (1.866,1.002) -- (2.145,1.223);
  \draw[black!75, line width=0.35pt] (1.791,1.154) -- (1.701,1.307);
  \draw[black!40, line width=0.2pt] (1.791,1.154) -- (2.145,1.223);
  \draw[black!40, line width=0.2pt] (1.791,1.154) -- (2.082,1.363);
  \draw[black!75, line width=0.35pt] (1.701,1.307) -- (1.592,1.462);
  \draw[black!40, line width=0.2pt] (1.701,1.307) -- (2.082,1.363);
  \draw[black!40, line width=0.2pt] (1.701,1.307) -- (2.010,1.504);
  \draw[black!40, line width=0.2pt] (1.701,1.307) -- (1.930,1.647);
  \draw[black!75, line width=0.35pt] (1.592,1.462) -- (1.460,1.620);
  \draw[black!40, line width=0.2pt] (1.592,1.462) -- (1.930,1.647);
  \draw[black!40, line width=0.2pt] (1.592,1.462) -- (1.839,1.791);
  \draw[black!75, line width=0.35pt] (1.460,1.620) -- (1.294,1.776);
  \draw[black!40, line width=0.2pt] (1.460,1.620) -- (1.839,1.791);
  \draw[black!40, line width=0.2pt] (1.460,1.620) -- (1.736,1.937);
  \draw[black!75, line width=0.35pt] (1.294,1.776) -- (1.083,1.923);
  \draw[black!40, line width=0.2pt] (1.294,1.776) -- (1.736,1.937);
  \draw[black!40, line width=0.2pt] (1.294,1.776) -- (1.619,2.086);
  \draw[black!40, line width=0.2pt] (1.294,1.776) -- (1.484,2.238);
  \draw[black!75, line width=0.35pt] (1.083,1.923) -- (0.811,2.032);
  \draw[black!40, line width=0.2pt] (1.083,1.923) -- (1.484,2.238);
  \draw[black!40, line width=0.2pt] (1.083,1.923) -- (1.326,2.393);
  \draw[black!75, line width=0.35pt] (0.811,2.032) -- (0.487,2.036);
  \draw[black!40, line width=0.2pt] (0.811,2.032) -- (1.326,2.393);
  \draw[black!40, line width=0.2pt] (0.811,2.032) -- (1.138,2.549);
  \draw[black!40, line width=0.2pt] (0.811,2.032) -- (0.907,2.702);
  \draw[black!75, line width=0.35pt] (0.487,2.036) -- (0.188,1.883);
  \draw[black!40, line width=0.2pt] (0.487,2.036) -- (0.907,2.702);
  \draw[black!40, line width=0.2pt] (0.487,2.036) -- (0.617,2.832);
  \draw[black!40, line width=0.2pt] (0.487,2.036) -- (0.257,2.890);
  \draw[black!40, line width=0.2pt] (0.487,2.036) -- (-0.128,2.791);
  \draw[black!75, line width=0.35pt] (0.188,1.883) -- (-0.019,1.638);
  \draw[black!40, line width=0.2pt] (0.188,1.883) -- (-0.128,2.791);
  \draw[black!40, line width=0.2pt] (0.188,1.883) -- (-0.438,2.535);
  \draw[black!40, line width=0.2pt] (0.188,1.883) -- (-0.643,2.213);
  \draw[black!75, line width=0.35pt] (-0.019,1.638) -- (-0.153,1.375);
  \draw[black!40, line width=0.2pt] (-0.019,1.638) -- (-0.643,2.213);
  \draw[black!40, line width=0.2pt] (-0.019,1.638) -- (-0.775,1.884);
  \draw[black!75, line width=0.35pt] (-0.153,1.375) -- (-0.241,1.117);
  \draw[black!40, line width=0.2pt] (-0.153,1.375) -- (-0.775,1.884);
  \draw[black!40, line width=0.2pt] (-0.153,1.375) -- (-0.860,1.566);
  \draw[black!75, line width=0.35pt] (-0.241,1.117) -- (-0.299,0.869);
  \draw[black!40, line width=0.2pt] (-0.241,1.117) -- (-0.860,1.566);
  \draw[black!40, line width=0.2pt] (-0.241,1.117) -- (-0.917,1.260);
  \draw[black!75, line width=0.35pt] (-0.299,0.869) -- (-0.339,0.629);
  \draw[black!40, line width=0.2pt] (-0.299,0.869) -- (-0.917,1.260);
  \draw[black!40, line width=0.2pt] (-0.299,0.869) -- (-0.955,0.967);
  \draw[black!75, line width=0.35pt] (-0.339,0.629) -- (-0.364,0.395);
  \draw[black!40, line width=0.2pt] (-0.339,0.629) -- (-0.955,0.967);
  \draw[black!40, line width=0.2pt] (-0.339,0.629) -- (-0.979,0.682);
  \draw[black!75, line width=0.35pt] (-0.364,0.395) -- (-0.378,0.166);
  \draw[black!40, line width=0.2pt] (-0.364,0.395) -- (-0.979,0.682);
  \draw[black!40, line width=0.2pt] (-0.364,0.395) -- (-0.993,0.404);
  \draw[black!75, line width=0.35pt] (-0.378,0.166) -- (-0.383,-0.062);
  \draw[black!40, line width=0.2pt] (-0.378,0.166) -- (-0.993,0.404);
  \draw[black!40, line width=0.2pt] (-0.378,0.166) -- (-0.999,0.131);
  \draw[black!75, line width=0.35pt] (-0.383,-0.062) -- (-0.379,-0.289);
  \draw[black!40, line width=0.2pt] (-0.383,-0.062) -- (-0.999,0.131);
  \draw[black!40, line width=0.2pt] (-0.383,-0.062) -- (-0.999,-0.140);
  \draw[black!75, line width=0.35pt] (-0.379,-0.289) -- (-0.366,-0.519);
  \draw[black!40, line width=0.2pt] (-0.379,-0.289) -- (-0.999,-0.140);
  \draw[black!40, line width=0.2pt] (-0.379,-0.289) -- (-0.994,-0.410);
  \draw[black!75, line width=0.35pt] (-0.366,-0.519) -- (-0.344,-0.754);
  \draw[black!40, line width=0.2pt] (-0.366,-0.519) -- (-0.994,-0.410);
  \draw[black!40, line width=0.2pt] (-0.366,-0.519) -- (-0.983,-0.683);
  \draw[black!75, line width=0.35pt] (-0.344,-0.754) -- (-0.309,-0.998);
  \draw[black!40, line width=0.2pt] (-0.344,-0.754) -- (-0.983,-0.683);
  \draw[black!40, line width=0.2pt] (-0.344,-0.754) -- (-0.967,-0.962);
  \draw[black!75, line width=0.35pt] (-0.309,-0.998) -- (-0.257,-1.253);
  \draw[black!40, line width=0.2pt] (-0.309,-0.998) -- (-0.967,-0.962);
  \draw[black!40, line width=0.2pt] (-0.309,-0.998) -- (-0.944,-1.249);
  \draw[black!75, line width=0.35pt] (-0.257,-1.253) -- (-0.178,-1.526);
  \draw[black!40, line width=0.2pt] (-0.257,-1.253) -- (-0.944,-1.249);
  \draw[black!40, line width=0.2pt] (-0.257,-1.253) -- (-0.914,-1.550);
  \draw[black!75, line width=0.35pt] (-0.178,-1.526) -- (-0.048,-1.813);
  \draw[black!40, line width=0.2pt] (-0.178,-1.526) -- (-0.914,-1.550);
  \draw[black!40, line width=0.2pt] (-0.178,-1.526) -- (-0.873,-1.871);
  \draw[black!75, line width=0.35pt] (-0.048,-1.813) -- (0.179,-2.080);
  \draw[black!40, line width=0.2pt] (-0.048,-1.813) -- (-0.873,-1.871);
  \draw[black!40, line width=0.2pt] (-0.048,-1.813) -- (-0.812,-2.224);
  \draw[black!75, line width=0.35pt] (0.179,-2.080) -- (0.523,-2.194);
  \draw[black!40, line width=0.2pt] (0.179,-2.080) -- (-0.812,-2.224);
  \draw[black!40, line width=0.2pt] (0.179,-2.080) -- (-0.709,-2.620);
  \draw[black!40, line width=0.2pt] (0.179,-2.080) -- (-0.489,-3.041);
  \draw[black!40, line width=0.2pt] (0.179,-2.080) -- (-0.029,-3.229);
  \draw[black!40, line width=0.2pt] (0.179,-2.080) -- (0.403,-3.113);
  \draw[black!75, line width=0.35pt] (0.523,-2.194) -- (0.851,-2.121);
  \draw[black!40, line width=0.2pt] (0.523,-2.194) -- (0.403,-3.113);
  \draw[black!40, line width=0.2pt] (0.523,-2.194) -- (0.724,-2.937);
  \draw[black!40, line width=0.2pt] (0.523,-2.194) -- (0.971,-2.759);
  \draw[black!75, line width=0.35pt] (0.851,-2.121) -- (1.103,-1.979);
  \draw[black!40, line width=0.2pt] (0.851,-2.121) -- (0.971,-2.759);
  \draw[black!40, line width=0.2pt] (0.851,-2.121) -- (1.170,-2.589);
  \draw[black!40, line width=0.2pt] (0.851,-2.121) -- (1.337,-2.428);
  \draw[black!75, line width=0.35pt] (1.103,-1.979) -- (1.298,-1.821);
  \draw[black!40, line width=0.2pt] (1.103,-1.979) -- (1.337,-2.428);
  \draw[black!40, line width=0.2pt] (1.103,-1.979) -- (1.481,-2.273);
  \draw[black!75, line width=0.35pt] (1.298,-1.821) -- (1.452,-1.663);
  \draw[black!40, line width=0.2pt] (1.298,-1.821) -- (1.481,-2.273);
  \draw[black!40, line width=0.2pt] (1.298,-1.821) -- (1.606,-2.123);
  \draw[black!40, line width=0.2pt] (1.298,-1.821) -- (1.718,-1.977);
  \draw[black!75, line width=0.35pt] (1.452,-1.663) -- (1.579,-1.507);
  \draw[black!40, line width=0.2pt] (1.452,-1.663) -- (1.718,-1.977);
  \draw[black!40, line width=0.2pt] (1.452,-1.663) -- (1.817,-1.834);
  \draw[black!75, line width=0.35pt] (1.579,-1.507) -- (1.684,-1.354);
  \draw[black!40, line width=0.2pt] (1.579,-1.507) -- (1.817,-1.834);
  \draw[black!40, line width=0.2pt] (1.579,-1.507) -- (1.907,-1.692);
  \draw[black!75, line width=0.35pt] (1.684,-1.354) -- (1.773,-1.204);
  \draw[black!40, line width=0.2pt] (1.684,-1.354) -- (1.907,-1.692);
  \draw[black!40, line width=0.2pt] (1.684,-1.354) -- (1.987,-1.553);
  \draw[black!40, line width=0.2pt] (1.684,-1.354) -- (2.059,-1.414);
  \draw[black!75, line width=0.35pt] (1.773,-1.204) -- (1.848,-1.055);
  \draw[black!40, line width=0.2pt] (1.773,-1.204) -- (2.059,-1.414);
  \draw[black!40, line width=0.2pt] (1.773,-1.204) -- (2.124,-1.275);
  \draw[black!75, line width=0.35pt] (1.848,-1.055) -- (1.911,-0.908);
  \draw[black!40, line width=0.2pt] (1.848,-1.055) -- (2.124,-1.275);
  \draw[black!40, line width=0.2pt] (1.848,-1.055) -- (2.181,-1.137);
  \draw[black!75, line width=0.35pt] (1.911,-0.908) -- (1.963,-0.761);
  \draw[black!40, line width=0.2pt] (1.911,-0.908) -- (2.181,-1.137);
  \draw[black!40, line width=0.2pt] (1.911,-0.908) -- (2.231,-1.000);
  \draw[black!75, line width=0.35pt] (1.963,-0.761) -- (2.005,-0.615);
  \draw[black!40, line width=0.2pt] (1.963,-0.761) -- (2.231,-1.000);
  \draw[black!40, line width=0.2pt] (1.963,-0.761) -- (2.275,-0.862);
  \draw[black!40, line width=0.2pt] (1.963,-0.761) -- (2.312,-0.724);
  \draw[black!75, line width=0.35pt] (2.005,-0.615) -- (2.038,-0.469);
  \draw[black!40, line width=0.2pt] (2.005,-0.615) -- (2.312,-0.724);
  \draw[black!40, line width=0.2pt] (2.005,-0.615) -- (2.342,-0.586);
  \draw[black!75, line width=0.35pt] (2.038,-0.469) -- (2.062,-0.323);
  \draw[black!40, line width=0.2pt] (2.038,-0.469) -- (2.342,-0.586);
  \draw[black!40, line width=0.2pt] (2.038,-0.469) -- (2.366,-0.447);
  \draw[black!75, line width=0.35pt] (2.062,-0.323) -- (2.077,-0.177);
  \draw[black!40, line width=0.2pt] (2.062,-0.323) -- (2.366,-0.447);
  \draw[black!40, line width=0.2pt] (2.062,-0.323) -- (2.384,-0.309);
  \draw[black!40, line width=0.2pt] (2.077,-0.177) -- (2.384,-0.309);
  \draw[black!40, line width=0.2pt] (2.077,-0.177) -- (2.395,-0.170);
  \draw[black!75, line width=0.35pt] (2.400,-0.031) -- (2.398,0.108);
  \draw[black!75, line width=0.35pt] (2.400,-0.031) -- (2.395,-0.170);
  \draw[black!75, line width=0.35pt] (2.398,0.108) -- (2.390,0.248);
  \draw[black!75, line width=0.35pt] (2.390,0.248) -- (2.375,0.387);
  \draw[black!75, line width=0.35pt] (2.375,0.387) -- (2.354,0.526);
  \draw[black!75, line width=0.35pt] (2.354,0.526) -- (2.326,0.665);
  \draw[black!75, line width=0.35pt] (2.326,0.665) -- (2.291,0.804);
  \draw[black!75, line width=0.35pt] (2.291,0.804) -- (2.250,0.943);
  \draw[black!75, line width=0.35pt] (2.250,0.943) -- (2.201,1.083);
  \draw[black!75, line width=0.35pt] (2.201,1.083) -- (2.145,1.223);
  \draw[black!75, line width=0.35pt] (2.145,1.223) -- (2.082,1.363);
  \draw[black!75, line width=0.35pt] (2.082,1.363) -- (2.010,1.504);
  \draw[black!75, line width=0.35pt] (2.010,1.504) -- (1.930,1.647);
  \draw[black!75, line width=0.35pt] (1.930,1.647) -- (1.839,1.791);
  \draw[black!75, line width=0.35pt] (1.839,1.791) -- (1.736,1.937);
  \draw[black!75, line width=0.35pt] (1.736,1.937) -- (1.619,2.086);
  \draw[black!75, line width=0.35pt] (1.619,2.086) -- (1.484,2.238);
  \draw[black!75, line width=0.35pt] (1.484,2.238) -- (1.326,2.393);
  \draw[black!75, line width=0.35pt] (1.326,2.393) -- (1.138,2.549);
  \draw[black!75, line width=0.35pt] (1.138,2.549) -- (0.907,2.702);
  \draw[black!75, line width=0.35pt] (0.907,2.702) -- (0.617,2.832);
  \draw[black!75, line width=0.35pt] (0.617,2.832) -- (0.257,2.890);
  \draw[black!75, line width=0.35pt] (0.257,2.890) -- (-0.128,2.791);
  \draw[black!75, line width=0.35pt] (-0.128,2.791) -- (-0.438,2.535);
  \draw[black!75, line width=0.35pt] (-0.438,2.535) -- (-0.643,2.213);
  \draw[black!75, line width=0.35pt] (-0.643,2.213) -- (-0.775,1.884);
  \draw[black!75, line width=0.35pt] (-0.775,1.884) -- (-0.860,1.566);
  \draw[black!75, line width=0.35pt] (-0.860,1.566) -- (-0.917,1.260);
  \draw[black!75, line width=0.35pt] (-0.917,1.260) -- (-0.955,0.967);
  \draw[black!75, line width=0.35pt] (-0.955,0.967) -- (-0.979,0.682);
  \draw[black!75, line width=0.35pt] (-0.979,0.682) -- (-0.993,0.404);
  \draw[black!75, line width=0.35pt] (-0.993,0.404) -- (-0.999,0.131);
  \draw[black!75, line width=0.35pt] (-0.999,0.131) -- (-0.999,-0.140);
  \draw[black!75, line width=0.35pt] (-0.999,-0.140) -- (-0.994,-0.410);
  \draw[black!75, line width=0.35pt] (-0.994,-0.410) -- (-0.983,-0.683);
  \draw[black!75, line width=0.35pt] (-0.983,-0.683) -- (-0.967,-0.962);
  \draw[black!75, line width=0.35pt] (-0.967,-0.962) -- (-0.944,-1.249);
  \draw[black!75, line width=0.35pt] (-0.944,-1.249) -- (-0.914,-1.550);
  \draw[black!75, line width=0.35pt] (-0.914,-1.550) -- (-0.873,-1.871);
  \draw[black!75, line width=0.35pt] (-0.873,-1.871) -- (-0.812,-2.224);
  \draw[black!75, line width=0.35pt] (-0.812,-2.224) -- (-0.709,-2.620);
  \draw[black!75, line width=0.35pt] (-0.709,-2.620) -- (-0.489,-3.041);
  \draw[black!75, line width=0.35pt] (-0.489,-3.041) -- (-0.029,-3.229);
  \draw[black!75, line width=0.35pt] (-0.029,-3.229) -- (0.403,-3.113);
  \draw[black!75, line width=0.35pt] (0.403,-3.113) -- (0.724,-2.937);
  \draw[black!75, line width=0.35pt] (0.724,-2.937) -- (0.971,-2.759);
  \draw[black!75, line width=0.35pt] (0.971,-2.759) -- (1.170,-2.589);
  \draw[black!75, line width=0.35pt] (1.170,-2.589) -- (1.337,-2.428);
  \draw[black!75, line width=0.35pt] (1.337,-2.428) -- (1.481,-2.273);
  \draw[black!75, line width=0.35pt] (1.481,-2.273) -- (1.606,-2.123);
  \draw[black!75, line width=0.35pt] (1.606,-2.123) -- (1.718,-1.977);
  \draw[black!75, line width=0.35pt] (1.718,-1.977) -- (1.817,-1.834);
  \draw[black!75, line width=0.35pt] (1.817,-1.834) -- (1.907,-1.692);
  \draw[black!75, line width=0.35pt] (1.907,-1.692) -- (1.987,-1.553);
  \draw[black!75, line width=0.35pt] (1.987,-1.553) -- (2.059,-1.414);
  \draw[black!75, line width=0.35pt] (2.059,-1.414) -- (2.124,-1.275);
  \draw[black!75, line width=0.35pt] (2.124,-1.275) -- (2.181,-1.137);
  \draw[black!75, line width=0.35pt] (2.181,-1.137) -- (2.231,-1.000);
  \draw[black!75, line width=0.35pt] (2.231,-1.000) -- (2.275,-0.862);
  \draw[black!75, line width=0.35pt] (2.275,-0.862) -- (2.312,-0.724);
  \draw[black!75, line width=0.35pt] (2.312,-0.724) -- (2.342,-0.586);
  \draw[black!75, line width=0.35pt] (2.342,-0.586) -- (2.366,-0.447);
  \draw[black!75, line width=0.35pt] (2.366,-0.447) -- (2.384,-0.309);
  \draw[black!75, line width=0.35pt] (2.384,-0.309) -- (2.395,-0.170);
  \draw[bd] (-0.128,2.791) -- (-0.438,2.535) -- (-0.643,2.213) -- (-0.775,1.884) -- (-0.860,1.566) -- (-0.917,1.260) -- (-0.955,0.967) -- (-0.979,0.682) -- (-0.993,0.404) -- (-0.999,0.131) -- (-0.999,-0.140) -- (-0.994,-0.410) -- (-0.983,-0.683) -- (-0.967,-0.962) -- (-0.944,-1.249) -- (-0.914,-1.550) -- (-0.873,-1.871) -- (-0.812,-2.224) -- (-0.709,-2.620) -- (-0.489,-3.041) -- (-0.029,-3.229) -- (0.403,-3.113) -- (0.724,-2.937) -- (0.971,-2.759) -- (1.170,-2.589) -- (1.337,-2.428) -- (1.481,-2.273) -- (1.606,-2.123) -- (1.718,-1.977) -- (1.817,-1.834) -- (1.907,-1.692) -- (1.987,-1.553) -- (2.059,-1.414) -- (2.124,-1.275) -- (2.181,-1.137) -- (2.231,-1.000) -- (2.275,-0.862) -- (2.312,-0.724) -- (2.342,-0.586) -- (2.366,-0.447) -- (2.384,-0.309) -- (2.395,-0.170) -- (2.400,-0.031) -- (2.398,0.108) -- (2.390,0.248) -- (2.375,0.387) -- (2.354,0.526) -- (2.326,0.665) -- (2.291,0.804) -- (2.250,0.943) -- (2.201,1.083) -- (2.145,1.223) -- (2.082,1.363) -- (2.010,1.504) -- (1.930,1.647) -- (1.839,1.791) -- (1.736,1.937) -- (1.619,2.086) -- (1.484,2.238) -- (1.326,2.393) -- (1.138,2.549) -- (0.907,2.702) -- (0.617,2.832) -- (0.257,2.890) -- cycle;
  \node[lab, anchor=north, align=center] at (0.700,-3.379) {flux-aligned mesh, level 2\\ (heavy lines: flux surfaces)};
  \draw[black!60, line width=0.5pt] (-0.362,-0.403) circle (0.782);
  \fill[red!80!black] (-0.362,-0.403) circle (1.2pt);
  \draw[black!60, line width=0.4pt, dash pattern=on 1.5pt off 1.2pt] (-0.431,-1.182) -- (-5.156,-2.887);
  \draw[black!60, line width=0.4pt, dash pattern=on 1.5pt off 1.2pt] (-0.293,0.376) -- (-4.644,2.887);
  % the E x B detail: the midpoint foot, magnified about its node, clipped to the patch
  \begin{scope}[overlay]
    \clip (-4.900,0.000) circle (2.898);
    \draw[black!40, line width=0.3pt] (0.185,1.381) -- (-1.123,2.727);
    \draw[black!40, line width=0.3pt] (0.185,1.381) -- (-1.299,2.025);
    \draw[black!40, line width=0.3pt] (0.185,1.381) -- (-1.352,1.374);
    \draw[black!40, line width=0.3pt] (0.185,1.381) -- (-1.313,0.718);
    \draw[black!40, line width=0.3pt] (0.185,1.381) -- (-1.147,0.001);
    \draw[black!40, line width=0.3pt] (0.185,1.381) -- (-0.712,-0.764);
    \draw[black!75, line width=0.45pt] (-1.123,2.727) -- (-1.299,2.025);
    \draw[black!40, line width=0.3pt] (-1.123,2.727) -- (-2.789,3.602);
    \draw[black!40, line width=0.3pt] (-1.123,2.727) -- (-2.939,2.831);
    \draw[black!75, line width=0.45pt] (-1.299,2.025) -- (-1.352,1.374);
    \draw[black!40, line width=0.3pt] (-1.299,2.025) -- (-2.939,2.831);
    \draw[black!40, line width=0.3pt] (-1.299,2.025) -- (-3.021,2.084);
    \draw[black!75, line width=0.45pt] (-1.352,1.374) -- (-1.313,0.718);
    \draw[black!40, line width=0.3pt] (-1.352,1.374) -- (-3.021,2.084);
    \draw[black!40, line width=0.3pt] (-1.352,1.374) -- (-3.051,1.348);
    \draw[black!40, line width=0.3pt] (-1.352,1.374) -- (-3.032,0.611);
    \draw[black!75, line width=0.45pt] (-1.313,0.718) -- (-1.147,0.001);
    \draw[black!40, line width=0.3pt] (-1.313,0.718) -- (-3.032,0.611);
    \draw[black!40, line width=0.3pt] (-1.313,0.718) -- (-2.962,-0.142);
    \draw[black!75, line width=0.45pt] (-1.147,0.001) -- (-0.712,-0.764);
    \draw[black!40, line width=0.3pt] (-1.147,0.001) -- (-2.962,-0.142);
    \draw[black!40, line width=0.3pt] (-1.147,0.001) -- (-2.827,-0.925);
    \draw[black!75, line width=0.45pt] (-0.712,-0.764) -- (0.211,-1.072);
    \draw[black!40, line width=0.3pt] (-0.712,-0.764) -- (-2.827,-0.925);
    \draw[black!40, line width=0.3pt] (-0.712,-0.764) -- (-2.595,-1.753);
    \draw[black!40, line width=0.3pt] (-0.712,-0.764) -- (-2.193,-2.626);
    \draw[black!40, line width=0.3pt] (-0.712,-0.764) -- (-1.466,-3.426);
    \draw[black!40, line width=0.3pt] (0.211,-1.072) -- (-1.466,-3.426);
    \draw[black!75, line width=0.45pt] (-2.543,4.407) -- (-2.789,3.602);
    \draw[black!40, line width=0.3pt] (-2.543,4.407) -- (-4.668,4.713);
    \draw[black!75, line width=0.45pt] (-2.789,3.602) -- (-2.939,2.831);
    \draw[black!40, line width=0.3pt] (-2.789,3.602) -- (-4.668,4.713);
    \draw[black!40, line width=0.3pt] (-2.789,3.602) -- (-4.814,3.824);
    \draw[black!75, line width=0.45pt] (-2.939,2.831) -- (-3.021,2.084);
    \draw[black!40, line width=0.3pt] (-2.939,2.831) -- (-4.814,3.824);
    \draw[black!40, line width=0.3pt] (-2.939,2.831) -- (-4.908,2.958);
    \draw[black!75, line width=0.45pt] (-3.021,2.084) -- (-3.051,1.348);
    \draw[black!40, line width=0.3pt] (-3.021,2.084) -- (-4.908,2.958);
    \draw[black!40, line width=0.3pt] (-3.021,2.084) -- (-4.961,2.108);
    \draw[black!75, line width=0.45pt] (-3.051,1.348) -- (-3.032,0.611);
    \draw[black!40, line width=0.3pt] (-3.051,1.348) -- (-4.961,2.108);
    \draw[black!40, line width=0.3pt] (-3.051,1.348) -- (-4.978,1.266);
    \draw[black!75, line width=0.45pt] (-3.032,0.611) -- (-2.962,-0.142);
    \draw[black!40, line width=0.3pt] (-3.032,0.611) -- (-4.978,1.266);
    \draw[black!40, line width=0.3pt] (-3.032,0.611) -- (-4.964,0.423);
    \draw[black!75, line width=0.45pt] (-2.962,-0.142) -- (-2.827,-0.925);
    \draw[black!40, line width=0.3pt] (-2.962,-0.142) -- (-4.964,0.423);
    \draw[black!40, line width=0.3pt] (-2.962,-0.142) -- (-4.916,-0.429);
    \draw[black!75, line width=0.45pt] (-2.827,-0.925) -- (-2.595,-1.753);
    \draw[black!40, line width=0.3pt] (-2.827,-0.925) -- (-4.916,-0.429);
    \draw[black!40, line width=0.3pt] (-2.827,-0.925) -- (-4.833,-1.300);
    \draw[black!40, line width=0.3pt] (-2.827,-0.925) -- (-4.703,-2.203);
    \draw[black!75, line width=0.45pt] (-2.595,-1.753) -- (-2.193,-2.626);
    \draw[black!40, line width=0.3pt] (-2.595,-1.753) -- (-4.703,-2.203);
    \draw[black!40, line width=0.3pt] (-2.595,-1.753) -- (-4.511,-3.150);
    \draw[black!75, line width=0.45pt] (-2.193,-2.626) -- (-1.466,-3.426);
    \draw[black!40, line width=0.3pt] (-2.193,-2.626) -- (-4.511,-3.150);
    \draw[black!40, line width=0.3pt] (-2.193,-2.626) -- (-4.217,-4.160);
    \draw[black!40, line width=0.3pt] (-1.466,-3.426) -- (-4.217,-4.160);
    \draw[black!40, line width=0.3pt] (-1.466,-3.426) -- (-3.738,-5.226);
    \draw[black!75, line width=0.45pt] (-4.668,4.713) -- (-4.814,3.824);
    \draw[black!40, line width=0.3pt] (-4.668,4.713) -- (-7.098,5.076);
    \draw[black!75, line width=0.45pt] (-4.814,3.824) -- (-4.908,2.958);
    \draw[black!40, line width=0.3pt] (-4.814,3.824) -- (-7.098,5.076);
    \draw[black!40, line width=0.3pt] (-4.814,3.824) -- (-7.187,4.022);
    \draw[black!75, line width=0.45pt] (-4.908,2.958) -- (-4.961,2.108);
    \draw[black!40, line width=0.3pt] (-4.908,2.958) -- (-7.187,4.022);
    \draw[black!40, line width=0.3pt] (-4.908,2.958) -- (-7.239,2.992);
    \draw[black!75, line width=0.45pt] (-4.961,2.108) -- (-4.978,1.266);
    \draw[black!40, line width=0.3pt] (-4.961,2.108) -- (-7.239,2.992);
    \draw[black!40, line width=0.3pt] (-4.961,2.108) -- (-7.262,1.980);
    \draw[black!75, line width=0.45pt] (-4.978,1.266) -- (-4.964,0.423);
    \draw[black!40, line width=0.3pt] (-4.978,1.266) -- (-7.262,1.980);
    \draw[black!40, line width=0.3pt] (-4.978,1.266) -- (-7.262,0.977);
    \draw[black!75, line width=0.45pt] (-4.964,0.423) -- (-4.916,-0.429);
    \draw[black!40, line width=0.3pt] (-4.964,0.423) -- (-7.262,0.977);
    \draw[black!40, line width=0.3pt] (-4.964,0.423) -- (-7.241,-0.027);
    \draw[black!75, line width=0.45pt] (-4.916,-0.429) -- (-4.833,-1.300);
    \draw[black!40, line width=0.3pt] (-4.916,-0.429) -- (-7.241,-0.027);
    \draw[black!40, line width=0.3pt] (-4.916,-0.429) -- (-7.201,-1.038);
    \draw[black!75, line width=0.45pt] (-4.833,-1.300) -- (-4.703,-2.203);
    \draw[black!40, line width=0.3pt] (-4.833,-1.300) -- (-7.201,-1.038);
    \draw[black!40, line width=0.3pt] (-4.833,-1.300) -- (-7.141,-2.070);
    \draw[black!75, line width=0.45pt] (-4.703,-2.203) -- (-4.511,-3.150);
    \draw[black!40, line width=0.3pt] (-4.703,-2.203) -- (-7.141,-2.070);
    \draw[black!40, line width=0.3pt] (-4.703,-2.203) -- (-7.059,-3.134);
    \draw[black!75, line width=0.45pt] (-4.511,-3.150) -- (-4.217,-4.160);
    \draw[black!40, line width=0.3pt] (-4.511,-3.150) -- (-7.059,-3.134);
    \draw[black!40, line width=0.3pt] (-4.511,-3.150) -- (-6.948,-4.248);
    \draw[black!75, line width=0.45pt] (-4.217,-4.160) -- (-3.738,-5.226);
    \draw[black!40, line width=0.3pt] (-4.217,-4.160) -- (-6.948,-4.248);
    \draw[black!75, line width=0.45pt] (-7.098,5.076) -- (-7.187,4.022);
    \draw[black!75, line width=0.45pt] (-7.187,4.022) -- (-7.239,2.992);
    \draw[black!75, line width=0.45pt] (-7.239,2.992) -- (-7.262,1.980);
    \draw[black!75, line width=0.45pt] (-7.262,1.980) -- (-7.262,0.977);
    \draw[black!75, line width=0.45pt] (-7.262,0.977) -- (-7.241,-0.027);
    \draw[black!75, line width=0.45pt] (-7.241,-0.027) -- (-7.201,-1.038);
    \draw[black!75, line width=0.45pt] (-7.201,-1.038) -- (-7.141,-2.070);
    \draw[black!75, line width=0.45pt] (-7.141,-2.070) -- (-7.059,-3.134);
    \draw[black!75, line width=0.45pt] (-7.059,-3.134) -- (-6.948,-4.248);
    \draw[tri, line width=0.8pt] (-4.916,-0.429) -- (-7.201,-1.038) -- (-4.833,-1.300) -- cycle;
  \end{scope}
  \draw[black!60, line width=0.5pt] (-4.900,0.000) circle (2.898);
  \fill[black!60] (-4.916,-0.429) circle (1.6pt);
  \fill[black!60] (-6.059,-0.734) circle (1.6pt);
  \fill[black!60] (-7.201,-1.038) circle (1.6pt);
  \fill[black!60] (-6.017,-1.169) circle (1.6pt);
  \fill[black!60] (-4.833,-1.300) circle (1.6pt);
  \fill[black!60] (-4.874,-0.865) circle (1.6pt);
  \draw[->, black!70, line width=0.6pt, dash pattern=on 2pt off 1.4pt] (-4.900,0.000) -- (-5.358,-0.385);
  \draw[black!70, line width=0.8pt, fill=white] (-5.358,-0.385) circle (2.4pt);
  \draw[->, black, line width=0.9pt] (-4.900,0.000) -- (-5.387,-1.094);
  \fill[black] (-5.387,-1.094) circle (2.4pt);
  \fill[red!80!black] (-4.900,0.000) circle (2.6pt);
  \node[lab, text=red!80!black, anchor=south east] at (-4.960,0.120) {node $p$};
  \node[lab, anchor=west] at (-5.178,-0.565) {$-\tfrac{1}{2}\Delta t\,\mathbf{v}_E(p)$};
  \node[lab, anchor=north, align=center] at (-5.637,-1.314) {foot: a further $-\Delta t\,\mathbf{v}_E$\\ from the open circle};
  \node[lab, anchor=north, align=left] (L1) at (-4.600,-3.048) {E$\times$B: the foot is built per step\\ and the locator finds its triangle\\ (six $P_2$ nodes)};
  \node[sn, anchor=east, xshift=-1pt] (L2) at (L1.north west) {6};
\end{tikzpicture}


==> fig_strip_body.tex <==
% GENERATED by scripts/gen_algorithm_figure.py -- do not hand-edit.
% the toroidal grid: wedges, GLL stations, rank ownership, ghost exchange, the transfer
\begin{tikzpicture}[font=\footnotesize, >=stealth, mesh/.style={black!45, line width=0.2pt}, bd/.style={black!80, line width=0.6pt}, tri/.style={black, line width=0.7pt}, fl/.style={red!80!black, line width=1.0pt}, fltr/.style={red!80!black, line width=0.6pt, dash pattern=on 1.9pt off 1.4pt}, lab/.style={font=\scriptsize, black!75, align=left, inner sep=1.5pt}, sn/.style={circle, draw=black!75, inner sep=0.4pt, minimum size=9pt, font=\tiny\bfseries, text=black!75}]
  \fill[black!25] (0.775,-0.080) rectangle (3.275,0.540);
  \draw[black!70, line width=0.5pt] (0.775,-0.080) rectangle (3.275,0.540);
  \draw[bd] (0.275,0.000) -- (6.600,0.000) (0.275,0.460) -- (6.600,0.460);
  \draw[bd] (1.400,0.000) -- (1.400,0.460);
  \draw[bd] (3.900,0.000) -- (3.900,0.460);
  \draw[bd] (6.400,0.000) -- (6.400,0.460);
  \node[lab, inner sep=0pt] at (0.055,0.230) {$\cdots$};
  \node[lab, inner sep=0pt] at (6.820,0.230) {$\cdots$};
  \fill[black] (1.400,0.230) circle (1.2pt);
  \fill[black] (2.650,0.230) circle (1.2pt);
  \fill[black] (3.900,0.230) circle (1.2pt);
  \fill[black] (3.900,0.230) circle (1.2pt);
  \fill[black] (5.150,0.230) circle (1.2pt);
  \fill[black] (6.400,0.230) circle (1.2pt);
  \node[lab, anchor=north] at (1.500,-0.020) {$c\!-\!1$};
  \node[lab, anchor=north] at (4.000,-0.020) {$c\!:\,0$};
  \node[lab, anchor=north] at (5.150,-0.020) {1};
  \node[lab, anchor=north] at (6.400,-0.020) {2};
  \draw[black!70, line width=0.5pt] (0.315,1.010) -- (3.860,1.010);
  \draw[black!70, line width=0.5pt] (0.315,0.940) -- (0.315,1.080) (3.860,0.940) -- (3.860,1.080);
  \node[lab, anchor=south] at (2.087,1.030) {rank 0};
  \draw[black!70, line width=0.5pt] (3.940,1.010) -- (6.560,1.010);
  \draw[black!70, line width=0.5pt] (3.940,0.940) -- (3.940,1.080) (6.560,0.940) -- (6.560,1.080);
  \node[lab, anchor=south] at (5.250,1.030) {rank 1};
  \draw[<->, black, line width=0.6pt] (3.400,1.460) -- (4.400,1.460);
  \node[lab, anchor=west] at (4.500,1.460) {ghost exchange: one wedge each way};
  \draw[red!80!black, line width=0.6pt, dash pattern=on 2pt off 1.5pt] (3.900,-0.080) rectangle (6.400,0.540);
  \fill[red!80!black] (6.400,0.230) circle (1.8pt);
  \fill[black] (3.275,0.230) circle (1.7pt);
  \node[lab, text=red!80!black, anchor=south] at (6.400,0.560) {node $p$};
  \node[lab, anchor=south] at (3.275,0.560) {foot};
  \draw[->, red!80!black, line width=0.8pt] (6.400,-0.450) -- (3.275,-0.450);
  \node[lab, anchor=north west, text=red!80!black] (L1) at (5.288,-0.550) {wedge $c$ (dashed), shifted by $v_\parallel g(r)\,\Delta t/2$ (shaded):\\ the transfer integrates the overlap with wedges $c\!-\!1$ and $c$};
  \node[sn, anchor=east, xshift=-1pt] (L2) at (L1.west) {8};
  \node[sn, anchor=east, xshift=-1pt] (L3) at (L2.west) {1};
  \node[lab, anchor=west] at (7.020,0.230) {$\varphi$};
  \node[lab, anchor=west, ] (L4) at (7.850,0.230) {filter: keep $|n| \le n_{\max}$ along $\varphi$};
  \node[sn, anchor=east, xshift=-1pt] (L5) at (L4.west) {4};
\end{tikzpicture}


==> fig_velocity_body.tex <==
% GENERATED by scripts/gen_algorithm_figure.py -- do not hand-edit.
% velocity space at one node: 4 v_par segments of degree 3, 2 w intervals of degree 2
\begin{tikzpicture}[font=\footnotesize, >=stealth, mesh/.style={black!45, line width=0.2pt}, bd/.style={black!80, line width=0.6pt}, tri/.style={black, line width=0.7pt}, fl/.style={red!80!black, line width=1.0pt}, fltr/.style={red!80!black, line width=0.6pt, dash pattern=on 1.9pt off 1.4pt}, lab/.style={font=\scriptsize, black!75, align=left, inner sep=1.5pt}, sn/.style={circle, draw=black!75, inner sep=0.4pt, minimum size=9pt, font=\tiny\bfseries, text=black!75}]
  \fill[black!10] (1.500,0.680) rectangle (10.500,0.880);
  \fill[black!10] (1.500,1.460) rectangle (10.500,1.660);
  \fill[black!10] (1.500,2.240) rectangle (10.500,2.440);
  \fill[black!25] (5.055,0.660) rectangle (7.305,0.900);
  \draw[black!70, line width=0.5pt] (5.055,0.660) rectangle (7.305,0.900);
  \fill[black!25] (3.975,1.440) rectangle (6.225,1.680);
  \draw[black!70, line width=0.5pt] (3.975,1.440) rectangle (6.225,1.680);
  \fill[black!25] (2.625,2.220) rectangle (4.875,2.460);
  \draw[black!70, line width=0.5pt] (2.625,2.220) rectangle (4.875,2.460);
  \draw[black!60, line width=0.4pt] (1.500,0.000) -- (1.500,2.740) -- (1.425,2.810) -- (1.575,2.910) -- (1.425,2.990) -- (1.500,3.040);
  \draw[black!60, line width=0.4pt] (3.750,0.000) -- (3.750,2.740) -- (3.675,2.810) -- (3.825,2.910) -- (3.675,2.990) -- (3.750,3.040);
  \draw[black!60, line width=0.4pt] (6.000,0.000) -- (6.000,2.740) -- (5.925,2.810) -- (6.075,2.910) -- (5.925,2.990) -- (6.000,3.040);
  \draw[black!60, line width=0.4pt] (8.250,0.000) -- (8.250,2.740) -- (8.175,2.810) -- (8.325,2.910) -- (8.175,2.990) -- (8.250,3.040);
  \draw[black!60, line width=0.4pt] (10.500,0.000) -- (10.500,2.740) -- (10.425,2.810) -- (10.575,2.910) -- (10.425,2.990) -- (10.500,3.040);
  \draw[black!60, line width=0.4pt] (1.500,0.000) -- (10.500,0.000);
  \draw[black!60, line width=0.4pt] (1.500,1.560) -- (10.500,1.560);
  \draw[black!35, line width=0.3pt, dotted] (1.500,0.000) -- (10.500,0.000);
  \fill[black] (1.500,0.000) circle (1.0pt);
  \fill[black] (2.122,0.000) circle (1.0pt);
  \fill[black] (3.128,0.000) circle (1.0pt);
  \fill[black] (3.750,0.000) circle (1.0pt);
  \fill[black] (4.372,0.000) circle (1.0pt);
  \fill[black] (5.378,0.000) circle (1.0pt);
  \fill[black] (6.000,0.000) circle (1.0pt);
  \fill[black] (6.622,0.000) circle (1.0pt);
  \fill[black] (7.628,0.000) circle (1.0pt);
  \fill[black] (8.250,0.000) circle (1.0pt);
  \fill[black] (8.872,0.000) circle (1.0pt);
  \fill[black] (9.878,0.000) circle (1.0pt);
  \fill[black] (10.500,0.000) circle (1.0pt);
  \draw[black!35, line width=0.3pt, dotted] (1.500,0.780) -- (10.500,0.780);
  \fill[black] (1.500,0.780) circle (1.0pt);
  \fill[black] (2.122,0.780) circle (1.0pt);
  \fill[black] (3.128,0.780) circle (1.0pt);
  \fill[black] (3.750,0.780) circle (1.0pt);
  \fill[black] (4.372,0.780) circle (1.0pt);
  \fill[black] (5.378,0.780) circle (1.0pt);
  \fill[black] (6.000,0.780) circle (1.0pt);
  \fill[black] (6.622,0.780) circle (1.0pt);
  \fill[black] (7.628,0.780) circle (1.0pt);
  \fill[black] (8.250,0.780) circle (1.0pt);
  \fill[black] (8.872,0.780) circle (1.0pt);
  \fill[black] (9.878,0.780) circle (1.0pt);
  \fill[black] (10.500,0.780) circle (1.0pt);
  \draw[black!35, line width=0.3pt, dotted] (1.500,1.560) -- (10.500,1.560);
  \fill[black] (1.500,1.560) circle (1.0pt);
  \fill[black] (2.122,1.560) circle (1.0pt);
  \fill[black] (3.128,1.560) circle (1.0pt);
  \fill[black] (3.750,1.560) circle (1.0pt);
  \fill[black] (4.372,1.560) circle (1.0pt);
  \fill[black] (5.378,1.560) circle (1.0pt);
  \fill[black] (6.000,1.560) circle (1.0pt);
  \fill[black] (6.622,1.560) circle (1.0pt);
  \fill[black] (7.628,1.560) circle (1.0pt);
  \fill[black] (8.250,1.560) circle (1.0pt);
  \fill[black] (8.872,1.560) circle (1.0pt);
  \fill[black] (9.878,1.560) circle (1.0pt);
  \fill[black] (10.500,1.560) circle (1.0pt);
  \draw[black!35, line width=0.3pt, dotted] (1.500,2.340) -- (10.500,2.340);
  \fill[black] (1.500,2.340) circle (1.0pt);
  \fill[black] (2.122,2.340) circle (1.0pt);
  \fill[black] (3.128,2.340) circle (1.0pt);
  \fill[black] (3.750,2.340) circle (1.0pt);
  \fill[black] (4.372,2.340) circle (1.0pt);
  \fill[black] (5.378,2.340) circle (1.0pt);
  \fill[black] (6.000,2.340) circle (1.0pt);
  \fill[black] (6.622,2.340) circle (1.0pt);
  \fill[black] (7.628,2.340) circle (1.0pt);
  \fill[black] (8.250,2.340) circle (1.0pt);
  \fill[black] (8.872,2.340) circle (1.0pt);
  \fill[black] (9.878,2.340) circle (1.0pt);
  \fill[black] (10.500,2.340) circle (1.0pt);
  \draw[red!80!black, line width=0.6pt, dash pattern=on 2pt off 1.5pt] (6.000,0.590) rectangle (8.250,0.970);
  \fill[red!80!black] (6.622,0.780) circle (1.9pt);
  \fill[black] (5.677,0.780) circle (1.8pt);
  \draw[->, red!80!black, line width=0.8pt] (6.622,1.080) -- (5.677,1.080);
  \node[lab, text=red!80!black, anchor=west] at (6.702,0.460) {node};
  \node[lab, anchor=east] at (5.597,0.460) {foot};
  \draw[red!80!black, line width=0.6pt, dash pattern=on 2pt off 1.5pt] (6.000,1.370) rectangle (8.250,1.750);
  \fill[red!80!black] (7.628,1.560) circle (1.9pt);
  \fill[black] (5.603,1.560) circle (1.8pt);
  \draw[->, red!80!black, line width=0.8pt] (7.628,1.860) -- (5.603,1.860);
  \node[lab, text=red!80!black, anchor=west] at (7.708,1.240) {node};
  \node[lab, anchor=east] at (5.523,1.240) {foot};
  \draw[red!80!black, line width=0.6pt, dash pattern=on 2pt off 1.5pt] (6.000,2.150) rectangle (8.250,2.530);
  \fill[red!80!black] (8.250,2.340) circle (1.9pt);
  \fill[black] (4.875,2.340) circle (1.8pt);
  \draw[->, red!80!black, line width=0.8pt] (8.250,2.640) -- (4.875,2.640);
  \node[lab, text=red!80!black, anchor=west] at (8.330,2.020) {node};
  \node[lab, anchor=east] at (4.795,2.020) {foot};
  \node[lab, anchor=south west, text=red!80!black] (L1) at (1.950,3.140) {kick: a row shifted by $-(E_\parallel - \mu\,\partial_s B)\,\Delta t$, node $\to$ foot; rows never mix};
  \node[sn, anchor=east, xshift=-1pt] (L2) at (L1.west) {5};
  \draw[->, black] (1.350,-0.450) -- (10.700,-0.450);
  \node[lab, anchor=north] at (1.500,-0.500) {$-v_{\max}$};
  \node[lab, anchor=north] at (10.500,-0.500) {$+v_{\max}$};
  \draw[->, black] (1.050,-0.150) -- (1.050,3.290);
  \node[lab, anchor=east] at (1.000,0.000) {$w = 0$};
  \node[lab, anchor=south, rotate=90] at (0.250,1.520) {$\mu$ rows, $w = \sqrt{2 B_0 \mu}$};
  \node[lab, anchor=north, align=center] at (6.000,-0.860) {$v_\parallel$: $N_v$ DG segments, GLL nodes; each (node, row) streams along its own line\\ at rate $v_\parallel g(r)$, Figures~\ref{fig:algorithm} and~\ref{fig:strip}};
\end{tikzpicture}

